89 New Ultracool Dwarf Co-Moving Companions Identified With The Backyard Worlds: Planet 9 Citizen Science Project

We report the identification of 89 new systems containing ultracool dwarf companions to main sequence stars and white dwarfs, using the citizen science project Backyard Worlds: Planet 9 and cross-reference between Gaia and CatWISE2020. Thirty-two of these companions and thirty-three host stars were followed up with spectroscopic observations, with companion spectral types ranging from M7-T9 and host spectral types ranging from G2-M9. These systems exhibit diverse characteristics, from young to old ages, blue to very red spectral morphologies, potential membership to known young moving groups, and evidence of spectral binarity in 9 companions. Twenty of the host stars in our sample show evidence for higher order multiplicity, with an additional 11 host stars being resolved binaries themselves. We compare this sample's characteristics with those of the known stellar binary and exoplanet populations, and find our sample begins to fill in the gap between directly imaged exoplanets and stellary binaries on mass ratio-binding energy plots. With this study, we increase the population of ultracool dwarf companions to FGK stars by $\sim$42\%, and more than triple the known population of ultracool dwarf companions with separations larger than 1,000 au, providing excellent targets for future atmospheric retrievals.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{1}
\tablecolumns{12}
\tablecaption{High Probability Co-moving Systems.\label{table: 3}}
\tablehead{ 
\colhead{Name} & 
\colhead{SpType$^a$} &
\colhead{Sp$\_$ref} &
\colhead{$\mu_{\alpha}$} & 
\colhead{$\mu_{\delta}$} & 
\colhead{RV} & 
\colhead{vsin(i)} &
\colhead{Plx} &
\colhead{Ast$\_$ref} &
\colhead{Sep} &
\colhead{Sep} &
\colhead{Probability} \\
 & & & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{\kms} & \colhead{\kms} & \colhead{(mas)} & & \colhead{$\arcsec$} & \colhead{(au)} & \colhead{$\%$}}
\startdata
TYC 8025-428-1 (0000-4812)	&	G5	&	8	&	166.67	$\pm$	0.01	&	-54.58	$\pm$	0.01	&	2.84	$\pm$	0.16	&	6.85	$\pm$	3.05	&	11.42	$\pm$	0.01	&	2	&	---	&	---	&	100	\\	
CWISE J000021.45-481314.9	&	(L4)	&	1	&	172.91	$\pm$	20.50	&	-67.03	$\pm$	19.20	&		---		&		---		&		---		&	3	&	57	&	5,000	&		\\	\hline
WDJ002027.83-153546.50	&	(WD)	&	9	&	173.66	$\pm$	0.30	&	6.55	$\pm$	6.64	&		$\pm$		&		---		&	10.52	$\pm$	0.32	&	2	&	---	&	---	&	100	\\	
CWISE J002029.72-153527.5	&	(M9)	&	1	&	173.03	$\pm$	13.10	&	16.64	$\pm$	12.50	&		---		&		---		&		---		&	3	&	31	&	3,000	&		\\	\hline
UCAC3 113-933 (0021-3346)	&	(M0)	&	1	&	113.50	$\pm$	0.02	&	-51.36	$\pm$	0.03	&	12.47	$\pm$	0.52	&	11.22	$\pm$	5.42	&	19.02	$\pm$	0.02	&	2	&	---	&	---	&	97.7	\\	
CWISE J002101.45-334631.5	&	(T1)	&	1	&	166.95	$\pm$	60.20	&	84.15	$\pm$	56.60	&		---		&		---		&		---		&	3	&	116	&	6,100	&		\\	\hline
2MASS J00215427-4514590	&	(M5)	&	1	&	201.94	$\pm$	0.02	&	-99.17	$\pm$	0.03	&	11.06	$\pm$	4.26	&		---		&	18.46	$\pm$	0.04	&	2	&	---	&	---	&	99.7	\\	
CWISE J002159.02-451434.4	&	(T3)	&	1	&	178.56	$\pm$	68.50	&	-75.73	$\pm$	68.80	&		---		&		---		&		---		&	3	&	54	&	2,900	&		\\	\hline
WT 5A (0024-4031)	&	(M4.5)	&	1	&	189.26	$\pm$	0.07	&	5.84	$\pm$	0.07	&		$\pm$		&		---		&	18.66	$\pm$	0.07	&	2	&	---	&	---	&	99.9	\\	
WT 5B (0024-4031)	&	(M4.5)	&	1	&	185.38	$\pm$	0.03	&	7.50	$\pm$	0.03	&	-2.85	$\pm$	4.55	&		---		&	18.56	$\pm$	0.03	&	2	&	2	&	10	&		\\	
CWISE J002414.30-403053.7	&	(L5)	&	1	&	159.72	$\pm$	24.50	&	26.96	$\pm$	24.34	&		---		&		---		&		---		&	4	&	78	&	4,200	&		\\	\hline
CD-26 134 (0026-2608)	&	K2	&	1	&	277.04	$\pm$	0.02	&	-39.36	$\pm$	0.01	&	11.25	$\pm$	0.26	&	7.12	$\pm$	3.28	&	11.41	$\pm$	0.01	&	2	&	---	&	---	&	100	\\	
CWISE J002658.73-260859.6	&	(L5)	&	1	&	266.72	$\pm$	23.60	&	-12.31	$\pm$	22.90	&		---		&		---		&		---		&	3	&	29	&	2,600	&		\\	\hline
TYC 1744-123-1 (0042+2918)	&	K7 	&	1	&	103.18	$\pm$	0.02	&	-13.28	$\pm$	0.01	&	-8.76	$\pm$	0.37	&		---		&	14.61	$\pm$	0.02	&	2	&	---	&	---	&	99.5	\\	
CWISE J004218.67+291730.6	&	(L5)	&	1	&	87.51	$\pm$	16.40	&	-10.54	$\pm$	15.10	&		---		&		---		&		---		&	3	&	103	&	7,100	&		\\	\hline
LAMOST J004950.95+423653.6	&	M4	&	1	&	-86.20	$\pm$	0.01	&	-45.12	$\pm$	0.01	&	-65.07	$\pm$	0.95	&		---		&	17.77	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J004945.38+423619.3	&	(L6)	&	1	&	-72.78	$\pm$	13.70	&	-45.96	$\pm$	13.00	&		---		&		---		&		---		&	3	&	70	&	3,900	&		\\	\hline
CD-24 407 (0056-2402)	&	K2	&	1	&	-108.42	$\pm$	0.02	&	-119.61	$\pm$	0.02	&	18.11	$\pm$	0.17	&		---		&	14.79	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J005635.48-240401.9	&	(L8)	&	1	&	-139.18	$\pm$	30.60	&	-93.17	$\pm$	29.20	&		---		&		---		&		---		&	3	&	102	&	6,900	&		\\	\hline
LP 466-214 (0104+1337)	&	M4.5	&	13	&	217.26	$\pm$	0.08	&	-91.50	$\pm$	0.06	&		$\pm$		&		---		&	15.63	$\pm$	0.07	&	2	&	---	&	---	&	100	\\	
CWISE J010424.50+133949.8	&	(L8)	&	1	&	241.71	$\pm$	24.70	&	-112.57	$\pm$	25.30	&		---		&		---		&		---		&	3	&	164	&	10,000	&		\\	\hline
WDJ011001.84-592642.22	&	(WD)	&	9	&	212.99	$\pm$	0.97	&	167.56	$\pm$	0.94	&		$\pm$		&		---		&	9.11	$\pm$	0.79	&	2	&	---	&	---	&	100	\\	
CWISE J011003.61-592650.8	&	(L2)	&	1	&	189.95	$\pm$	16.90	&	182.54	$\pm$	14.90	&		---		&		---		&		---		&	3	&	15	&	1,700	&		\\	\hline
LP 883-372 (0127-3003)	&	M3	&	1	&	129.03	$\pm$	0.02	&	-5.69	$\pm$	0.02	&	10.83	$\pm$	0.58	&		---		&	20.18	$\pm$	0.02	&	2	&	---	&	---	&	99.9	\\	
CWISE J012715.52-300246.9	&	(T0)	&	1	&	103.80	$\pm$	16.70	&	3.84	$\pm$	16.60	&		---		&		---		&		---		&	3	&	51	&	2,500	&		\\	\hline
CWISE J013716.34+342352.7	&	M3	&	1	&	122.33	$\pm$	0.02	&	0.96	$\pm$	0.02	&	-2.42	$\pm$	0.81	&		---		&	16.22	$\pm$	0.02	&	2	&	---	&	---	&	99.1	\\	
CWISE J013719.04+342837.6	&	(L6)	&	1	&	171.69	$\pm$	18.90	&	11.18	$\pm$	17.70	&		---		&		---		&		---		&	3	&	287	&	18,000	&		\\	\hline
CWISE J015905.30+105543.2	&	M3	&	13	&	-109.45	$\pm$	0.07	&	-81.41	$\pm$	0.05	&		$\pm$		&		---		&	9.01	$\pm$	0.05	&	2	&	---	&	---	&	100	\\	
CWISE J015905.58+105551.5	&	(M9)	&	1	&	-110.13	$\pm$	7.56	&	-66.70	$\pm$	8.41	&		---		&		---		&		---		&	5	&	9	&	1,000	&		\\	\hline
NLTT 6937 (0205+5944)	&	(M4)	&	1	&	240.61	$\pm$	0.02	&	64.12	$\pm$	0.03	&	46.53	$\pm$	1.58	&		---		&	21.99	$\pm$	0.03	&	2	&	---	&	---	&	100	\\	
CWISE J020538.20+594452.2	&	M8$\beta$	&	1	&	241.46	$\pm$	0.25	&	64.73	$\pm$	0.36	&		---		&		---		&	21.58	$\pm$	0.32	&	2	&	4	&	190	&		\\	\hline
CWISE J022454.10+152633.8	&	(T1)	&	1	&	75.53	$\pm$	20.30	&	-60.55	$\pm$	20.50	&		---		&		---		&		---		&	3	&	---	&	---	&	99.9	\\	
CWISE J022454.80+152629.5	&	L6$\beta$	&	1	&	78.92	$\pm$	10.70	&	-66.07	$\pm$	9.90	&		---		&		---		&		---		&	3	&	11	&	430	&		\\	\hline
G 73-59 (0227+0829)	&	M3	&	1	&	343.22	$\pm$	0.36	&	-118.33	$\pm$	0.32	&	75.20	$\pm$	3.76	&		---		&	29.56	$\pm$	0.32	&	2	&	---	&	---	&	100	\\	
CWISE J022737.75+083008.8	&	L5 (blue)	&	1	&	366.66	$\pm$	14.36	&	-141.31	$\pm$	13.97	&		---		&		---		&		---		&	4	&	16	&	550	&		\\	\hline
CWISE J025638.42-335454.9	&	M2	&	1	&	-98.45	$\pm$	0.01	&	-100.76	$\pm$	0.02	&	-2.94	$\pm$	19.86	&	22.83	$\pm$	19.48	&	17.30	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J025645.16-335008.9	&	(L2)	&	1	&	-85.40	$\pm$	8.80	&	-99.81	$\pm$	7.90	&		---		&		---		&		---		&	3	&	298	&	17,000	&		\\	\hline
BPS CS 22963-0014 (0300-0622)	&	K7	&	11	&	108.24	$\pm$	0.02	&	-62.33	$\pm$	0.02	&	62.07	$\pm$	0.49	&		---		&	14.90	$\pm$	0.02	&	2	&	---	&	---	&	99.9	\\	
CWISE J030005.73-062218.6	&	(L9)	&	1	&	113.35	$\pm$	24.90	&	-97.03	$\pm$	26.70	&		---		&		---		&		---		&	3	&	63	&	4,200	&		\\	\hline
CWISE J032852.72-112345.6	&	(M4)	&	1	&	142.54	$\pm$	0.05	&	-106.86	$\pm$	0.05	&		$\pm$		&		---		&	9.36	$\pm$	0.04	&	2	&	---	&	---	&	100	\\	
CWISE J032853.32-112332.6	&	(L2)	&	1	&	123.87	$\pm$	23.60	&	-124.84	$\pm$	24.40	&		---		&		---		&		---		&	3	&	16	&	1,700	&		\\	\hline
UCAC4 204-003910 (0403-4916)	&	M2	&	1	&	118.69	$\pm$	0.02	&	161.28	$\pm$	0.02	&	31.67	$\pm$	0.97	&		---		&	23.90	$\pm$	0.01	&	2	&	---	&	---	&	99.8	\\	
CWISE J040351.12-491605.4	&	(T7)	&	1	&	234.49	$\pm$	65.40	&	167.85	$\pm$	66.40	&		---		&		---		&		---		&	3	&	33	&	1,400	&		\\	\hline
LSPM J0407+1911A	&	(M4)	&	13	&	101.70	$\pm$	0.07	&	-131.37	$\pm$	0.05	&	30.14	$\pm$	3.76	&		---		&	18.77	$\pm$	0.06	&	2	&	---	&	---	&	99.7	\\	
LSPM J0407+1911B	&	(M4)	&	1	&	99.05	$\pm$	0.03	&	-137.12	$\pm$	0.03	&	32.13	$\pm$	3.54	&		---		&	18.90	$\pm$	0.03	&	2	&	2	&	100	&		\\	
CWISE J040702.50+190944.6	&	(T1)	&	1	&	173.55	$\pm$	57.20	&	-167.10	$\pm$	62.60	&		---		&		---		&		---		&	3	&	298	&	16,000	&		\\	\hline
G 192-8 (0555+5105)	&	M2	&	1	&	364.16	$\pm$	0.02	&	-489.36	$\pm$	0.01	&	13.85	$\pm$	1.25	&		---		&	20.21	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J055515.83+510514.0	&	M7	&	1	&	362.81	$\pm$	0.19	&	-489.88	$\pm$	0.14	&		---		&		---		&	20.51	$\pm$	0.18	&	2	&	23	&	1,100	&		\\	\hline
HD 40781 (0559-3842)	&	G0	&	15	&	-19.90	$\pm$	0.44	&	67.94	$\pm$	0.45	&	24.92	$\pm$	0.75	&	6.72	$\pm$	1.53	&	16.49	$\pm$	0.36	&	2	&	---	&	---	&	100	\\	
CWISE J055909.00-384219.8	&	(L4)	&	1	&	-29.94	$\pm$	10.30	&	77.61	$\pm$	10.60	&		---		&		---		&		---		&	3	&	54	&	3,300	&		\\	\hline
WDJ060159.98-462534.40	&	(WD)	&	9	&	93.99	$\pm$	0.15	&	-140.10	$\pm$	0.17	&		$\pm$		&		---		&	17.83	$\pm$	0.14	&	2	&	---	&	---	&	100	\\	
CWISE J060202.17-462447.8	&	(L8)	&	1	&	107.78	$\pm$	13.00	&	-158.00	$\pm$	14.80	&		---		&		---		&		---		&	3	&	52	&	2,900	&		\\	\hline
CWISE J061959.56+344631.3	&	M4	&	1	&	91.63	$\pm$	0.03	&	-119.65	$\pm$	0.02	&	43.47	$\pm$	2.93	&		---		&	27.28	$\pm$	0.03	&	2	&	---	&	---	&	100	\\	
CWISE J062000.01+344641.3	&	L4	&	1	&	87.45	$\pm$	8.31	&	-124.88	$\pm$	7.77	&		---		&		---		&		---		&	4	&	12	&	420	&		\\	\hline
LAMOST J062631.15+593341.3        	&	M1	&	11	&	-118.60	$\pm$	0.01	&	-196.67	$\pm$	0.01	&	75.83	$\pm$	0.66	&	15.44	$\pm$	17.65	&	18.09	$\pm$	0.01	&	2	&	---	&	---	&	100	\\	
CWISE J062648.96+594129.2	&	L3 (blue)	&	1	&	-148.90	$\pm$	17.23	&	-192.04	$\pm$	16.34	&		---		&		---		&		---		&	4	&	488	&	27,000	&		\\	\hline
CWISE J062725.95-002843.8	&	(T3)	&	1	&	-146.53	$\pm$	36.47	&	9.37	$\pm$	34.53	&		$\pm$		&		---		&	25.14	$\pm$	0.36	&	4	&	---	&	---	&	100	\\	
CWISE J062727.34-002826.8	&	T0 (blue)	&	1	&	-128.86	$\pm$	22.40	&	39.97	$\pm$	21.09	&		---		&		---		&		---		&	4	&	27	&	---	&		\\	\hline
CWISE J062911.12+395632.8	&	(M4)	&	1	&	-55.12	$\pm$	0.25	&	-114.63	$\pm$	0.23	&	31.50	$\pm$	2.66	&		---		&	16.34	$\pm$	0.17	&	2	&	---	&	---	&	99.7	\\	
CWISE J062909.21+395701.6	&	(L5)	&	1	&	-27.66	$\pm$	15.00	&	-131.12	$\pm$	17.30	&		---		&		---		&		---		&	3	&	36	&	2,200	&		\\	\hline
HD 51400 (0657+1634)	&	G5	&	16	&	68.12	$\pm$	0.55	&	-149.06	$\pm$	0.44	&	-37.61	$\pm$	0.88	&		---		&	26.97	$\pm$	0.58	&	2	&	---	&	---	&	100	\\	
CWISE J065752.45+163350.2	&	L6$\beta$	&	1	&	77.34	$\pm$	7.00	&	-150.59	$\pm$	7.70	&		---		&		---		&		---		&	3	&	61	&	2,300	&		\\	\hline
LSPM J0738+5254	&	M3	&	11	&	-46.52	$\pm$	0.03	&	-314.26	$\pm$	0.02	&	0.48	$\pm$	2.85	&		---		&	21.26	$\pm$	0.03	&	2	&	---	&	---	&	100	\\	
CWISE J073831.31+525453.7	&	L4 (red)	&	1	&	-31.91	$\pm$	16.91	&	-299.30	$\pm$	16.23	&		---		&		---		&		---		&	4	&	11	&	530	&		\\	\hline
LP 17-276 (0809+7423)	&	M5	&	1	&	-128.53	$\pm$	0.02	&	-148.46	$\pm$	0.03	&	12.57	$\pm$	4.56	&		---		&	23.60	$\pm$	0.02	&	2	&	---	&	---	&	99.9	\\	
CWISE J080912.95+741704.3	&	(L6)	&	1	&	-106.06	$\pm$	8.50	&	-159.87	$\pm$	9.70	&		---		&		---		&		---		&	3	&	402	&	17,000	&		\\	\hline
TYC 8927-2833-1 (0841-6029)	&	K7	&	17	&	0.87	$\pm$	0.02	&	-109.93	$\pm$	0.02	&	-0.49	$\pm$	0.25	&		---		&	32.33	$\pm$	0.01	&	2	&	---	&	---	&	100	\\	
CWISE J085131.24-603056.2	&	(L3)	&	1	&	0.21	$\pm$	3.93	&	-102.97	$\pm$	3.89	&		---		&		---		&		---		&	4	&	95	&	2,900	&		\\	\hline
G 194-47A (0859+5343)	&	M3.5	&	18	&	-268.97	$\pm$	0.36	&	-181.40	$\pm$	0.36	&	6.18	$\pm$	1.19	&		---		&	55.73	$\pm$	0.42	&	2	&	---	&	---	&	99.8	\\	
G 194-47B (0859+5343)	&	(M3.5)	&	1	&		---		&		---		&		---		&		---		&		---		&	---	&	0.3	&	5	&		\\	
CWISE J085938.91+534908.4	&	(T9)	&	1	&	-230.00	$\pm$	53.00	&	-298.00	$\pm$	56.00	&		---		&		---		&		---		&	6	&	319	&	5,700	&		\\	\hline
StKM 1-760 (0916+2539)	&	K6	&	19	&	146.50	$\pm$	0.77	&	-178.88	$\pm$	0.52	&		---		&		---		&	20.61	$\pm$	0.80	&	2	&	---	&	---	&	99.5	\\	
LP 369-22 (0916+2540)	&	DZ	&	20	&	158.24	$\pm$	0.14	&	-173.47	$\pm$	0.09	&		---		&		---		&	21.44	$\pm$	0.13	&	2	&	44	&	2,100	&		\\	
CWISE J091558.53+254713.0	&	(T5)	&	1	&	273.51	$\pm$	84.70	&	-379.15	$\pm$	89.10	&		---		&		---		&		---		&	3	&	555	&	27,000	&		\\	\hline
WISEA J091900.48-574847.1	&	(M4)	&	1	&	52.07	$\pm$	0.02	&	-137.12	$\pm$	0.02	&	28.72	$\pm$	2.05	&		---		&	23.83	$\pm$	0.01	&	2	&	---	&	---	&	99.9	\\	
CWISE J091902.55-574837.3	&	(T2)	&	1	&	94.12	$\pm$	29.70	&	-112.59	$\pm$	31.20	&		---		&		---		&		---		&	3	&	19	&	810	&		\\	\hline
2MASS J09435055+3356550	&	(M3)	&	1	&	-90.37	$\pm$	0.02	&	3.86	$\pm$	0.02	&	-7.14	$\pm$	2.04	&		---		&	15.11	$\pm$	0.02	&	2	&	---	&	---	&	99.9	\\	
CWISE J094352.22+335639.1	&	L2 (red)	&	1	&	-129.45	$\pm$	27.99	&	13.26	$\pm$	26.20	&		---		&		---		&		---		&	4	&	28	&	1,800	&		\\	\hline
2MASS J09530410-5055203	&	M6	&	1	&	-144.47	$\pm$	0.03	&	26.04	$\pm$	0.03	&		$\pm$		&		---		&	35.62	$\pm$	0.03	&	2	&	---	&	---	&	99.9	\\	
CWISE J095259.54-505418.9	&	(T2)	&	1	&	-176.81	$\pm$	42.36	&	70.50	$\pm$	42.54	&		---		&		---		&		---		&	5	&	73	&	2,100	&		\\	\hline
UCAC4 328-061594 (1010-2427)	&	DC	&	21	&	-112.99	$\pm$	0.04	&	-53.86	$\pm$	0.04	&		$\pm$		&		---		&	25.19	$\pm$	0.04	&	2	&	---	&	---	&	99.6	\\	
CWISE J101017.43-242300.4	&	(T6)	&	1	&	-121.17	$\pm$	61.70	&	-139.94	$\pm$	74.70	&		---		&		---		&		---		&	3	&	486	&	19,000	&		\\	\hline
LP 609-46 (1013-0103)	&	M5	&	1	&	-87.20	$\pm$	0.10	&	-198.35	$\pm$	0.09	&		$\pm$		&		---		&	6.11	$\pm$	0.10	&	2	&	---	&	---	&	100	\\	
CWISE J101317.51-010313.6	&	(M7)	&	1	&	-87.82	$\pm$	0.48	&	-197.87	$\pm$	0.46	&		---		&		---		&	5.77	$\pm$	0.46	&	2	&	13	&	2,100	&		\\	\hline
CWISE J101533.05-111501.0A	&	M5	&	1	&	-90.73	$\pm$	0.04	&	-26.59	$\pm$	0.04	&	11.64	$\pm$	3.61	&		---		&	23.95	$\pm$	0.03	&	2	&	---	&	---	&	100	\\	
CWISE J101533.05-111501.0B	&	(M5)	&	1	&	-95.13	$\pm$	0.04	&	-30.84	$\pm$	0.05	&	22.43	$\pm$	5.75	&		---		&	24.14	$\pm$	0.03	&	2	&	3	&	110	&		\\	
CWISE J101523.92-111539.6	&	L5$\beta$	&	1	&	-105.83	$\pm$	10.07	&	-36.50	$\pm$	9.51	&		---		&		---		&		---		&	4	&	140	&	5,800	&		\\	\hline
BD+13 2269 (1031+1237)	&	K2	&	22	&	-88.70	$\pm$	0.03	&	-4.32	$\pm$	0.02	&	8.54	$\pm$	0.21	&	8.00	$\pm$	2.59	&	10.10	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
ULAS J103131.49+123736.4	&	(L3)	&	23	&	-84.75	$\pm$	11.90	&	-1.31	$\pm$	13.50	&		---		&		---		&		---		&	3	&	42	&	4,100	&		\\	\hline
LP 670-45 (1037-0507)	&	M4	&	1	&	-186.42	$\pm$	0.29	&	12.66	$\pm$	0.25	&	51.76	$\pm$	2.19	&		---		&	11.06	$\pm$	0.29	&	2	&	---	&	---	&	99.9	\\	
CWISE J103734.29-050749.8	&	(L3)	&	1	&	-198.77	$\pm$	58.38	&	-9.05	$\pm$	54.74	&		---		&		---		&		---		&	4	&	30	&	2,700	&		\\	\hline
UPM J1040-3551	&	(M3.8)	&	24	&	-128.58	$\pm$	0.02	&	10.65	$\pm$	0.02	&	-0.09	$\pm$	3.72	&		---		&	39.55	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J104053.42-355029.7	&	T7	&	1	&	-115.68	$\pm$	27.00	&	-12.85	$\pm$	28.30	&		---		&		---		&		---		&	3	&	66	&	1,700	&		\\	\hline
LP 961-51 (1152-3509)	&	(M3)	&	1	&	-316.02	$\pm$	0.08	&	69.98	$\pm$	0.06	&	-13.21	$\pm$	0.41	&		---		&	21.39	$\pm$	0.07	&	2	&	---	&	---	&	100	\\	
CWISE J115229.05-351105.9	&	(T0)	&	1	&	-347.87	$\pm$	15.50	&	82.59	$\pm$	17.80	&		---		&		---		&		---		&	3	&	113	&	5,300	&		\\	\hline
CWISE J124032.46+460559.9	&	(M7)	&	1	&	-133.45	$\pm$	0.18	&	71.52	$\pm$	0.25	&		$\pm$		&		---		&	8.07	$\pm$	0.33	&	2	&	---	&	---	&	100	\\	
CWISE J124033.48+460544.7	&	(M9)	&	1	&	-142.41	$\pm$	12.90	&	88.86	$\pm$	14.60	&		---		&		---		&		---		&	3	&	19	&	2,300	&		\\	\hline
LP 616-93 (1258+0011)	&	G3	&	11	&	-96.95	$\pm$	0.05	&	-206.79	$\pm$	0.03	&	-3.38	$\pm$	0.86	&	13.42	$\pm$	4.41	&	9.41	$\pm$	0.03	&	2	&	---	&	---	&	100	\\	
CWISE J125858.20+001133.2	&	(M7)	&	1	&	-97.16	$\pm$	0.45	&	-206.43	$\pm$	0.42	&		---		&		---		&	9.34	$\pm$	0.38	&	2	&	25	&	2,600	&		\\	\hline
2MASS J13032992+5127582       	&	(M8)	&	25	&	-160.69	$\pm$	0.12	&	25.73	$\pm$	0.16	&		$\pm$		&		---		&	21.41	$\pm$	0.16	&	2	&	---	&	---	&	100	\\	
CWISE J130329.90+512754.0	&	L2 (red)	&	1	&	-169.76	$\pm$	7.63	&	33.82	$\pm$	7.20	&		---		&		---		&		---		&	4	&	5	&	240	&		\\	\hline
CWISE J130446.94-120024.4	&	M3	&	1	&	-90.06	$\pm$	0.04	&	8.59	$\pm$	0.03	&	34.66	$\pm$	4.52	&		---		&	12.07	$\pm$	0.04	&	2	&	---	&	---	&	100	\\	
CWISE J130446.64-120023.6	&	M7	&	1	&	-89.33	$\pm$	0.74	&	10.75	$\pm$	0.64	&		---		&		---		&	12.55	$\pm$	0.69	&	2	&	4	&	350	&		\\	\hline
LP 378-789 (1313+2230)	&	(M7)	&	25	&	144.74	$\pm$	0.17	&	-130.74	$\pm$	0.16	&		$\pm$		&		---		&	14.93	$\pm$	0.13	&	2	&	---	&	---	&	91.7	\\	
CWISE J131355.15+223005.6	&	L3	&	1	&	108.14	$\pm$	52.31	&	-18.20	$\pm$	49.25	&		---		&		---		&		---		&	4	&	29	&	1,900	&		\\	\hline
LP 617-58 (1325+0223)	&	G8	&	11	&	-187.48	$\pm$	0.03	&	-153.17	$\pm$	0.02	&	-14.33	$\pm$	0.24	&	5.46	$\pm$	4.62	&	8.44	$\pm$	0.03	&	2	&	---	&	---	&	100	\\	
CWISE J132539.70+022309.4	&	(M9)	&	1	&	-162.46	$\pm$	15.60	&	-181.25	$\pm$	18.40	&		---		&		---		&		---		&	3	&	31	&	3,600	&		\\	\hline
LP 677-81 (1328-0637)	&	(M3)	&	1	&	25.02	$\pm$	0.05	&	-187.19	$\pm$	0.02	&	38.75	$\pm$	3.97	&		---		&	13.32	$\pm$	0.03	&	2	&	---	&	---	&	99.8	\\	
CWISE J132857.58-063747.4	&	L3 (blue)	&	1	&	36.05	$\pm$	63.59	&	-246.57	$\pm$	60.45	&		---		&		---		&		---		&	4	&	19	&	1,400	&		\\	\hline
CWISE J133211.59-374953.3	&	(M7)	&	1	&	-118.01	$\pm$	0.16	&	-18.58	$\pm$	0.19	&		$\pm$		&		---		&	13.66	$\pm$	0.15	&	2	&	---	&	---	&	98.5	\\	
CWISE J133211.93-374837.9	&	(L5)	&	1	&	-85.31	$\pm$	19.80	&	-51.16	$\pm$	22.60	&		---		&		---		&		---		&	3	&	76	&	5,500	&		\\	\hline
HD 117987 (1334-2730)	&	K5	&	1	&	-525.46	$\pm$	0.33	&	-152.00	$\pm$	0.33	&	-74.37	$\pm$	0.43	&		---		&	27.06	$\pm$	0.34	&	2	&	---	&	---	&	99.5	\\	
CWISE J133427.70-273053.1	&	L0	&	1	&	-555.12	$\pm$	0.47	&	-144.55	$\pm$	0.46	&		---		&		---		&	26.75	$\pm$	0.42	&	2	&	48	&	1,800	&		\\	\hline
NLTT 35024 (1343+0825)	&	M5.5	&	13	&	-245.03	$\pm$	0.50	&	91.08	$\pm$	0.45	&	-18.55	$\pm$	6.22	&		---		&	38.27	$\pm$	0.50	&	2	&	---	&	---	&	99.7	\\	
SDSS J134403.83+083950.9	&	T0 	&	27	&	-260.47	$\pm$	12.44	&	55.19	$\pm$	13.70	&		---		&		---		&		---		&	5	&	925	&	24,000	&		\\	\hline
LSPM J1417+0418	&	(WD)	&	1	&	-107.94	$\pm$	0.31	&	-205.67	$\pm$	0.25	&		$\pm$		&		---		&	17.07	$\pm$	0.27	&	2	&	---	&	---	&	100	\\	
CWISE J141737.21+041847.2	&	M8$\beta$	&	1	&	-108.14	$\pm$	0.55	&	-202.56	$\pm$	0.46	&		---		&		---		&	16.01	$\pm$	0.45	&	2	&	24	&	1,400	&		\\	\hline
WISEA J143934.77-804838.8	&	(M4)	&	1	&	-112.00	$\pm$	0.02	&	-39.11	$\pm$	0.03	&	11.75	$\pm$	4.94	&		---		&	19.01	$\pm$	0.02	&	2	&	---	&	---	&	92.4	\\	
CWISE J143935.94-804851.5	&	(L2)	&	1	&	-143.19	$\pm$	7.20	&	-38.87	$\pm$	9.00	&		---		&		---		&		---		&	3	&	13	&	680	&		\\	\hline
CWISE J143951.66+255944.8	&	M3	&	11	&	-67.91	$\pm$	0.04	&	28.88	$\pm$	0.04	&		$\pm$		&		---		&	24.31	$\pm$	0.04	&	2	&	---	&	---	&	99.9	\\	
CWISE J143951.51+260000.3	&	T3	&	1	&	-69.26	$\pm$	23.20	&	4.46	$\pm$	25.70	&		---		&		---		&		---		&	3	&	16	&	640	&		\\	\hline
CWISE J144058.48+380422.1	&	(M4.5)	&	13	&	-125.70	$\pm$	0.06	&	-57.67	$\pm$	0.08	&		$\pm$		&		---		&	11.20	$\pm$	0.08	&	2	&	---	&	---	&	100	\\	
CWISE J144057.87+380432.8	&	(L4)	&	1	&	-121.25	$\pm$	15.20	&	-63.09	$\pm$	17.70	&		---		&		---		&		---		&	3	&	13	&	1,200	&		\\	\hline
CWISE J151940.47-485810.2	&	(L5)	&	1	&	-51.61	$\pm$	12.40	&	-67.15	$\pm$	14.50	&		$\pm$		&		---		&		---		&	3	&	---	&	---	&	95.6	\\	
CWISE J151939.68-485820.4	&	(L6)	&	1	&	-95.68	$\pm$	12.50	&	-23.19	$\pm$	14.90	&		---		&		---		&		---		&	3	&	13	&	---	&		\\	\hline
CWISE J152740.12-121551.7	&	M4	&	1	&	-157.18	$\pm$	0.03	&	-74.42	$\pm$	0.02	&	-36.75	$\pm$	3.76	&		---		&	13.83	$\pm$	0.02	&	2	&	---	&	---	&	99.9	\\	
CWISE J152742.44-121528.2	&	M9	&	1	&	-184.22	$\pm$	24.44	&	-48.88	$\pm$	23.09	&		---		&		---		&		---		&	4	&	42	&	3,000	&		\\	\hline
LSPM J1539+7227	&	(M4)	&	1	&	-139.42	$\pm$	0.04	&	161.82	$\pm$	0.04	&		$\pm$		&		---		&	9.66	$\pm$	0.03	&	2	&	---	&	---	&	100	\\	
CWISE J153910.07+722757.2	&	(M8)	&	1	&	-137.78	$\pm$	0.84	&	163.28	$\pm$	0.70	&		---		&		---		&	9.20	$\pm$	0.57	&	2	&	42	&	4,300	&		\\	\hline
CWISE J160653.16-103210.6	&	M9	&	1	&	37.93	$\pm$	0.18	&	-124.31	$\pm$	0.09	&		$\pm$		&		---		&	24.61	$\pm$	0.14	&	2	&	---	&	---	&	100	\\	
CWISE J160654.19-103214.7	&	L7 (blue)	&	1	&	34.22	$\pm$	11.50	&	-126.11	$\pm$	12.10	&		---		&		---		&		---		&	3	&	16	&	640	&		\\	\hline
UCAC4 840-013771 (1624+7754)	&	M2	&	1	&	-163.53	$\pm$	0.02	&	106.97	$\pm$	0.02	&	1.97	$\pm$	7.88	&	21.36	$\pm$	24.32	&	16.83	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J162511.27+774946.8	&	L2  	&	1	&	-162.43	$\pm$	14.55	&	105.27	$\pm$	15.15	&		---		&		---		&		---		&	4	&	313	&	19,000	&		\\	\hline
CWISE J165141.67+695306.6	&	L0.5	&	25	&	-17.22	$\pm$	1.05	&	-176.26	$\pm$	1.07	&		$\pm$		&		---		&	17.70	$\pm$	0.76	&	2	&	---	&	---	&	100	\\	
CWISE J165143.63+695259.4	&	(T1)	&	1	&	-29.46	$\pm$	14.60	&	-177.76	$\pm$	12.80	&		---		&		---		&		---		&	3	&	13	&	700	&		\\	\hline
BD+49 2561A (1653+4905)	&	K2	&	28	&	-5.67	$\pm$	0.01	&	-150.69	$\pm$	0.02	&	-8.54	$\pm$	0.23	&	7.51	$\pm$	1.33	&	17.53	$\pm$	0.01	&	2	&	---	&	---	&	99.9	\\	
BD+49 2561B (1653+4905)	&	M2	&	1	&	-9.67	$\pm$	0.19	&	-148.22	$\pm$	0.26	&	-9.87	$\pm$	0.86	&		---		&	17.06	$\pm$	0.16	&	2	&	15	&	860	&		\\
CWISE J165325.10+490439.7	&	(L5)	&	1	&	-29.72	$\pm$	14.58	&	-155.25	$\pm$	13.73	&		---		&		---		&		---		&	4	&	53	&	3,000	&		\\	\hline
LP 70-189 (1713+6442)	&	(M4)	&	13	&	-94.40	$\pm$	0.04	&	151.82	$\pm$	0.05	&		$\pm$		&		---		&	6.86	$\pm$	0.04	&	2	&	---	&	---	&	98.2	\\	
CWISE J171308.00+644220.8	&	(L0)	&	1	&	-130.78	$\pm$	7.53	&	164.08	$\pm$	7.53	&		---		&		---		&		---		&	7	&	23	&	3,400	&		\\	\hline
CWISE J171701.09+724449.2	&	M3	&	1	&	47.73	$\pm$	0.02	&	36.76	$\pm$	0.02	&	-17.94	$\pm$	3.28	&		---		&	8.75	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J171700.57+724437.3	&	M9	&	1	&	49.10	$\pm$	0.83	&	38.89	$\pm$	0.97	&		---		&		---		&	8.79	$\pm$	0.75	&	2	&	12	&	1,400	&		\\	\hline
CWISE J173859.73+200501.2	&	M6	&	1	&	-24.41	$\pm$	0.65	&	-175.21	$\pm$	0.78	&		$\pm$		&		---		&	12.46	$\pm$	0.72	&	2	&	---	&	---	&	99.9	\\	
CWISE J173859.73+200501.2	&	M6	&	1	&	-23.12	$\pm$	0.12	&	-176.83	$\pm$	0.14	&		---		&		---		&	10.38	$\pm$	0.14	&	2	&	1	&	110	&		\\	\hline
LP 389-13 (1744+2304)	&	M2	&	1	&	-84.13	$\pm$	0.01	&	-162.24	$\pm$	0.02	&	-8.15	$\pm$	0.25	&		---		&	21.27	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J174426.85+230355.1	&	M8	&	1	&	-84.69	$\pm$	0.20	&	-162.35	$\pm$	0.26	&		---		&		---		&	21.34	$\pm$	0.27	&	2	&	8	&	370	&		\\	\hline
StKM 1-1526 (1745+3806)	&	K5	&	1	&	-3.23	$\pm$	0.01	&	-122.78	$\pm$	0.01	&	-1.53	$\pm$	0.17	&	6.23	$\pm$	2.75	&	17.48	$\pm$	0.01	&	2	&	---	&	---	&	99.9	\\	
CWISE J174513.99+380657.9        	&	(M4)	&	1	&	-12.46	$\pm$	0.13	&	-122.69	$\pm$	0.15	&	-3.69	$\pm$	2.63	&		---		&	17.60	$\pm$	0.12	&	2	&	3	&	150	&		\\	
CWISE J174509.03+380733.2	&	L4$\beta$	&	1	&	-4.46	$\pm$	16.34	&	-151.12	$\pm$	15.43	&		---		&		---		&		---		&	4	&	68	&	3,900	&		\\	\hline
HD 170573 (1833-5415)	&	K4.5Vk	&	26	&	-121.05	$\pm$	0.02	&	-142.04	$\pm$	0.02	&	35.40	$\pm$	0.13	&	7.07	$\pm$	0.59	&	52.29	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J183207.94-540943.3	&	T7	&	34	&	-121.31	$\pm$	18.30	&	-139.33	$\pm$	20.70	&		---		&		---		&	57.00	$\pm$	4.3$^*$	&	3	&	619	&	12,000	&		\\	\hline
CWISE J190907.63+553037.3	&	(L2)	&	1	&	70.69	$\pm$	10.30	&	-45.27	$\pm$	9.70	&		$\pm$		&		---		&		---		&	3	&	---	&	---	&	99.8	\\	
CWISE J190909.62+553027.1	&	(L6)	&	1	&	51.60	$\pm$	12.80	&	-26.80	$\pm$	12.61	&		---		&		---		&		---		&	4	&	20	&	---	&		\\	\hline
UPM J1924-5328	&	(M0)	&	1	&	132.37	$\pm$	1.27	&	-192.55	$\pm$	1.13	&		$\pm$		&		---		&	5.72	$\pm$	0.93	&	2	&	---	&	---	&	100	\\	
CWISE J192425.03-532837.1	&	(M8)	&	1	&	128.67	$\pm$	0.45	&	-195.93	$\pm$	0.45	&		---		&		---		&	8.93	$\pm$	0.53	&	2	&	21	&	2,300	&		\\	\hline
HD188769 (2001-6648)	&	F3IV	&	29	&	122.67	$\pm$	0.41	&	-233.34	$\pm$	0.43	&	-34.19	$\pm$	0.98	&	24.79	$\pm$	0.97	&	20.40	$\pm$	0.51	&	2	&	---	&	---	&	97.3	\\	
DENIS J200057.2-644827	&	M5	&	30	&	154.03	$\pm$	0.05	&	-241.37	$\pm$	0.06	&		---		&		---		&	24.23	$\pm$	0.06	&	2	&	23	&	930	&		\\	
CWISE J195956.16-644318.1	&	T5	&	1	&	-28.45	$\pm$	86.40	&	-285.99	$\pm$	90.40	&		---		&		---		&		---		&	3	&	521	&	25,000	&		\\	\hline
CWISE J200301.62-142230.0	&	(M9)	&	1	&	28.24	$\pm$	0.20	&	-97.47	$\pm$	0.14	&	-13.52	$\pm$	4.32	&		---		&	17.45	$\pm$	0.20	&	2	&	---	&	---	&	100	\\	
CWISE J200304.70-142228.9	&	L0$\beta$	&	1	&	28.96	$\pm$	0.88	&	-101.59	$\pm$	0.58	&		---		&		---		&	17.55	$\pm$	0.82	&	2	&	45	&	2,600	&		\\	\hline
LP 754-21 (2008-1246)	&	(M1)	&	1	&	21.11	$\pm$	0.02	&	-268.11	$\pm$	0.01	&	-78.15	$\pm$	1.16	&	5.43	$\pm$	7.32	&	17.28	$\pm$	0.02	&	2	&	---	&	---	&	98.2	\\	
CWISE J200813.66-124502.4	&	(L7)	&	1	&	-24.19	$\pm$	19.90	&	-226.30	$\pm$	19.20	&		---		&		---		&		---		&	3	&	83	&	4,800	&		\\	\hline
SCR J2029-7910	&	M6 (blue)	&	1	&	212.05	$\pm$	0.04	&	-205.46	$\pm$	0.04	&	18.13	$\pm$	3.43	&		---		&	20.12	$\pm$	0.04	&	2	&	---	&	---	&	100	\\	
CWISE J202934.80-791013.1	&	L1 (blue)	&	1	&	219.69	$\pm$	0.68	&	-210.05	$\pm$	0.85	&		---		&		---		&	19.63	$\pm$	0.66	&	2	&	34	&	1,700	&		\\	\hline
LSPM J2052+0539	&	M3	&	1	&	156.00	$\pm$	0.02	&	-38.38	$\pm$	0.02	&	-30.22	$\pm$	2.70	&		---		&	16.80	$\pm$	0.02	&	2	&	---	&	---	&	99.1	\\	
CWISE J205247.07+053855.7	&	(L7)	&	1	&	144.98	$\pm$	20.10	&	20.45	$\pm$	21.90	&		---		&		---		&		---		&	3	&	13	&	790	&		\\	\hline
BD+24 4329 (2108+2510)	&	K6V	&	19	&	-21.89	$\pm$	0.01	&	-162.53	$\pm$	0.01	&	-5.31	$\pm$	0.15	&	6.02	$\pm$	2.19	&	29.31	$\pm$	0.01	&	2	&	---	&	---	&	99.4	\\	
CWISE J210640.16+250729.0	&	(T2)	&	1	&	-39.51	$\pm$	14.70	&	-132.61	$\pm$	13.30	&		---		&		---		&		---		&	3	&	1124	&	38,000	&		\\	\hline
WDJ212231.86+660043.69	&	(WD)	&	9	&	14.07	$\pm$	0.03	&	-68.80	$\pm$	0.04	&		$\pm$		&		---		&	18.53	$\pm$	0.03	&	2	&	---	&	---	&	96.2	\\	
CWISE J212342.88+655615.6	&	(T5)	&	1	&	108.41	$\pm$	69.90	&	6.95	$\pm$	64.40	&		---		&		---		&		---		&	3	&	510	&	28,000	&		\\	\hline
TYC 5213-545-1 (2141-0247)	&	K0	&	11	&	-73.27	$\pm$	0.02	&	-108.60	$\pm$	0.01	&	28.02	$\pm$	0.20	&	8.06	$\pm$	3.89	&	12.66	$\pm$	0.01	&	2	&	---	&	---	&	99.8	\\	
CWISE J214129.80-024623.6	&	L4 (sl. red)	&	1	&	-110.31	$\pm$	28.11	&	-122.81	$\pm$	27.40	&		---		&		---		&		---		&	4	&	114	&	9,000	&		\\	\hline
CWISE J214209.46-204646.1	&	(M4)	&	1	&	217.07	$\pm$	0.08	&	-126.84	$\pm$	0.06	&		$\pm$		&		---		&	5.98	$\pm$	0.09	&	2	&	---	&	---	&	100	\\	
CWISE J214213.99-204659.8	&	(M8)	&	1	&	216.60	$\pm$	1.37	&	-126.03	$\pm$	0.76	&		---		&		---		&	3.61	$\pm$	1.33	&	2	&	65	&	11,000	&		\\	\hline
LSPM J2214+2534	&	M4.3+M4.3	&	32	&	160.28	$\pm$	0.52	&	-45.72	$\pm$	0.48	&	-17.26	$\pm$	4.52	&		---		&	24.25	$\pm$	0.49	&	2	&	---	&	---	&	99.9	\\	
CWISE J221418.15+253432.2	&	L9	&	1	&	134.04	$\pm$	14.80	&	-54.75	$\pm$	14.90	&		---		&		---		&		---		&	3	&	28	&	1,200	&		\\	\hline
LEHPM 5083 (2244-3628)	&	(M4)	&	1	&	40.32	$\pm$	0.02	&	-262.49	$\pm$	0.02	&	13.91	$\pm$	1.87	&		---		&	18.86	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J224452.18-362946.0	&	(T1)	&	1	&	61.22	$\pm$	26.60	&	-284.16	$\pm$	25.80	&		---		&		---		&		---		&	3	&	74	&	3,900	&		\\	\hline
LP 933-24A (2255-3022)	&	M1	&	17	&	357.04	$\pm$	0.49	&	182.65	$\pm$	0.55	&	-12.85	$\pm$	0.79	&		---		&	27.78	$\pm$	0.52	&	2	&	---	&	---	&	100	\\	
LP 933-24B (2255-3022)	&	(M5)	&	1	&	341.92	$\pm$	0.02	&	184.17	$\pm$	0.02	&	-8.36	$\pm$	2.33	&		---		&	28.13	$\pm$	0.02	&	2	&	6	&	210	&		\\	
CWISE J225525.22-302320.8	&	(T8)	&	1	&	355.67	$\pm$	118.50	&	167.65	$\pm$	122.50	&		---		&		---		&		---		&	3	&	251	&	9,000	&		\\	\hline
WISEA J231825.63+052141.6	&	M4	&	1	&	-65.48	$\pm$	0.04	&	-105.74	$\pm$	0.03	&	-11.27	$\pm$	9.92	&		---		&	14.27	$\pm$	0.04	&	2	&	---	&	---	&	99.9	\\	
CWISE J231824.58+052142.3	&	L4	&	1	&	-81.11	$\pm$	27.88	&	-141.18	$\pm$	27.35	&		---		&		---		&		---		&	4	&	15	&	1,100	&		\\	\hline
GJ 900 (2335+0162)	&	K7+M4+M6	&	33	&	340.03	$\pm$	0.02	&	28.46	$\pm$	0.02	&	-10.44	$\pm$	0.44	&		---		&	47.96	$\pm$	0.02	&	2	&	---	&	---	&	99.5	\\	
CWISE J233531.55+014219.6	&	T9	&	1	&	212.83	$\pm$	85.80	&	-87.06	$\pm$	85.80	&		---		&		---		&		---		&	3	&	587	&	12,000	&		\\	\hline
UCAC4 189-203856 (2358-5218)	&	(K)	&	1	&	103.84	$\pm$	0.01	&	6.09	$\pm$	0.02	&	-6.66	$\pm$	0.25	&	8.35	$\pm$	3.90	&	12.84	$\pm$	0.02	&	2	&	---	&	---	&	100	\\	
CWISE J235827.96-521813.4	&	(M9)	&	1	&	103.81	$\pm$	2.11	&	6.13	$\pm$	2.15	&		---		&		---		&	11.98	$\pm$	1.43	&	2	&	30	&	2,300	&		\\	\hline
\enddata
\tablecomments{$^a$ Spectral types in parenthesis, e.g. (SpT), denote estimated spectral types. \\ 
$^b$ Parallax measurement from \cite{2021ApJS..253....7K}. \\
References: 1-This work; 2-\cite{gaia2023}; 3-\cite{2021ApJS..253....8M}; 4-\cite{2023AJ....165...36M}; 5-\cite{2021AJ....161..192N}; 6-\cite{2020ApJ...889...74M}; 7-\cite{2016arXiv161205560C}; 8-\cite{1939cfsc.book.....S}; 9-\cite{2021MNRAS.508.3877G}; 10-\cite{2010PASP..122.1437P}; 11-\cite{2019ApJS..245...34X}; 12-\cite{1993BICDS..43....5T}; 13-\cite{2016MNRAS.457.2192C}; 14-\cite{1978AJ.....83.1090P}; 15-\cite{2006AA...460..695T}; 16-\cite{1993yCat.3135....0C}; 17-\cite{2014MNRAS.443.2561G}; 18-\cite{2021AJ....161...63W}; 19-\cite{1986AJ.....91..144S}; 20-\cite{2011AA...530A.114K}; 21-\cite{2017MNRAS.472.4173R}; 22-\cite{1988AAS...74..449R}; 23-\cite{2016AA...589A..49S}; 24-\cite{2021AA...645A.100S}; 25-\cite{2018AA...619L...8R}; 26-\cite{2006AJ....132..161G}; 27-\cite{2015MNRAS.449.3651M}; 28-\cite{1958PMcCO..13b...0V}; 29-\cite{1975mcts.book.....H}; 30-\cite{2016AA...587A..51S}; 31-\cite{2021ApJS..253...19Z}; 32-\cite{2009ApJ...699..649S}; 33-\cite{2007AstBu..62..117M} }
\end{deluxetable*} 
\end{longrotatetable}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{2}
\tablecolumns{10}
\tablecaption{Catalog Photometry. \label{table: 2}}
\tablehead{
\colhead{Name} &
\colhead{$G_{G}^a$} &
\colhead{$G_{BP}^b$} &
\colhead{$G_{RP}^c$} &
\colhead{J$^d$} &
\colhead{H$^e$} &
\colhead{K$^f$} &
\colhead{NIR ref.} & 
\colhead{W1$^g$} & 
\colhead{W2$^h$} \\
 &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
 &
\colhead{(mag)} &
\colhead{(mag)}
}
\startdata
TYC 8025-428-1 (0000-4812)	&	10.235	$\pm$	0.003	&	10.649	$\pm$	0.003	&	9.656	$\pm$	0.004	&	9.02	$\pm$	0.03	&	8.59	$\pm$	0.03	&	8.58	$\pm$	0.02	&	1	&	8.51	$\pm$	0.01	&	8.56	$\pm$	0.01	\\	
CWISE J000021.45-481314.9	&	---			&	---			&	---			&	17.89	$\pm$	0.04	&	17.00	$\pm$	0.04	&	16.37	$\pm$	0.04	&	3	&	15.72	$\pm$	0.02	&	15.51	$\pm$	0.04	\\	\hline
WDJ002027.83-153546.50	&	19.199	$\pm$	0.004	&	19.557	$\pm$	0.031	&	18.721	$\pm$	0.027	&		---		&		---		&		---		&	---	&	18.22	$\pm$	0.16	&	18.25	$\pm$	0.54	\\	
CWISE J002029.72-153527.5	&	20.962	$\pm$	0.017	&	21.330	$\pm$	0.245	&	19.332	$\pm$	0.082	&	16.34	$\pm$	0.11	&	15.74	$\pm$	0.13	&	15.16	$\pm$	0.13	&	1	&	14.94	$\pm$	0.02	&	14.64	$\pm$	0.02	\\	\hline
UCAC3 113-933 (0021-3346)	&	11.820	$\pm$	0.003	&	12.756	$\pm$	0.003	&	10.860	$\pm$	0.004	&	9.73	$\pm$	0.02	&	9.02	$\pm$	0.02	&	8.87	$\pm$	0.02	&	1	&	8.76	$\pm$	0.01	&	8.73	$\pm$	0.01	\\	
CWISE J002101.45-334631.5	&	---			&	---			&	---			&	19.94	$\pm$	0.10	&	19.63	$\pm$	0.15	&		---		&	8	&	17.91	$\pm$	0.11	&	15.56	$\pm$	0.05	\\	\hline
2MASS J00215427-4514590	&	15.483	$\pm$	0.003	&	17.226	$\pm$	0.007	&	14.224	$\pm$	0.004	&	12.46	$\pm$	0.02	&	11.85	$\pm$	0.02	&	11.57	$\pm$	0.02	&	1	&	11.41	$\pm$	0.01	&	11.22	$\pm$	0.01	\\	
CWISE J002159.02-451434.4	&	---			&	---			&	---			&		---		&		---		&		---		&	---	&	18.09	$\pm$	0.12	&	15.94	$\pm$	0.05	\\	\hline
WT 5A (0024-4031)	&	15.378	$\pm$	0.003	&	---			&	---			&	11.64	$\pm$	0.04	&	10.93	$\pm$	0.03	&	10.79	$\pm$	0.04	&	1	&	10.43	$\pm$	0.01	&	10.26	$\pm$	0.01	\\	
WT 5B (0024-4031)	&	15.164	$\pm$	0.003	&	16.850	$\pm$	0.010	&	13.838	$\pm$	0.013	&		---		&		---		&		---		&	---	&		---		&		---		\\	
CWISE J002414.30-403053.7	&	---			&	---			&	---			&	17.77	$\pm$	0.02	&		$\geq$15.960		&	15.93	$\pm$	0.02	&	3,2,3	&	15.00	$\pm$	0.02	&	14.60	$\pm$	0.02	\\	\hline
CD-26 134 (0026-2608)	&	10.761	$\pm$	0.003	&	11.259	$\pm$	0.003	&	10.107	$\pm$	0.004	&	9.37	$\pm$	0.02	&	8.84	$\pm$	0.04	&	8.75	$\pm$	0.02	&	1	&	8.74	$\pm$	0.01	&	8.79	$\pm$	0.01	\\	
CWISE J002658.73-260859.6	&	---			&	---			&	---			&		---		&		---		&		---		&	---	&	15.78	$\pm$	0.02	&	15.54	$\pm$	0.05	\\	\hline
TYC 1744-123-1 (0042+2918)	&	11.790	$\pm$	0.003	&	12.600	$\pm$	0.003	&	10.908	$\pm$	0.004	&	9.82	$\pm$	0.02	&	9.19	$\pm$	0.02	&	9.04	$\pm$	0.02	&	1	&	8.98	$\pm$	0.01	&	8.99	$\pm$	0.01	\\	
CWISE J004218.67+291730.6	&	---			&	---			&	---			&	17.81	$\pm$	0.04	&		---		&		---		&	4	&	15.30	$\pm$	0.02	&	15.02	$\pm$	0.03	\\	\hline
LAMOST J004950.95+423653.6	&	13.549	$\pm$	0.003	&	14.913	$\pm$	0.003	&	12.397	$\pm$	0.004	&	10.86	$\pm$	0.02	&	10.28	$\pm$	0.02	&	10.06	$\pm$	0.02	&	1	&	9.94	$\pm$	0.01	&	9.79	$\pm$	0.01	\\	
CWISE J004945.38+423619.3	&	---			&	---			&	---			&	17.56	$\pm$	0.03	&		$\geq$17.713		&	15.82	$\pm$	0.22	&	4,2,2	&	15.18	$\pm$	0.02	&	14.85	$\pm$	0.02	\\	\hline
CD-24 407 (0056-2402)	&	9.723	$\pm$	0.003	&	10.141	$\pm$	0.003	&	9.113	$\pm$	0.004	&	8.39	$\pm$	0.02	&	7.99	$\pm$	0.04	&	7.88	$\pm$	0.03	&	1	&	7.87	$\pm$	0.01	&	7.89	$\pm$	0.01	\\	
CWISE J005635.48-240401.9	&	---			&	---			&	---			&	17.66	$\pm$	0.02	&		---		&	16.82	$\pm$	0.05	&	4	&	16.26	$\pm$	0.03	&	15.48	$\pm$	0.04	\\	\hline
LP 466-214 (0104+1337)	&	16.482	$\pm$	0.003	&	18.486	$\pm$	0.024	&	15.161	$\pm$	0.005	&	13.22	$\pm$	0.03	&	12.55	$\pm$	0.03	&	12.26	$\pm$	0.02	&	1	&	12.11	$\pm$	0.01	&	11.93	$\pm$	0.01	\\	
CWISE J010424.50+133949.8	&	---			&	---			&	---			&	18.45	$\pm$	0.07	&	17.46	$\pm$	0.05	&	16.72	$\pm$	0.04	&	5	&	15.85	$\pm$	0.03	&	15.49	$\pm$	0.05	\\	\hline
WDJ011001.84-592642.22	&	20.559	$\pm$	0.008	&	21.238	$\pm$	0.100	&	19.782	$\pm$	0.104	&		---		&		---		&		---		&	---	&	16.70	$\pm$	0.04	&	16.79	$\pm$	0.10	\\	
CWISE J011003.61-592650.8	&	---			&	---			&	---			&	16.77	$\pm$	0.01	&	16.06	$\pm$	0.21	&	15.99	$\pm$	0.03	&	3,2,3	&	15.57	$\pm$	0.02	&	15.29	$\pm$	0.03	\\	\hline
LP 883-372 (0127-3003)	&	12.811	$\pm$	0.003	&	14.029	$\pm$	0.003	&	11.713	$\pm$	0.004	&	10.30	$\pm$	0.02	&	9.70	$\pm$	0.03	&	9.45	$\pm$	0.03	&	1	&	9.33	$\pm$	0.01	&	9.22	$\pm$	0.01	\\	
CWISE J012715.52-300246.9	&	---			&	---			&	---			&	17.61	$\pm$	0.01	&	16.61	$\pm$	0.01	&	15.89	$\pm$	0.01	&	8	&	15.31	$\pm$	0.02	&	15.23	$\pm$	0.03	\\	\hline
CWISE J013716.34+342352.7	&	13.462	$\pm$	0.003	&	14.676	$\pm$	0.003	&	12.369	$\pm$	0.004	&	10.94	$\pm$	0.02	&	10.36	$\pm$	0.02	&	10.11	$\pm$	0.02	&	1	&	10.01	$\pm$	0.01	&	9.89	$\pm$	0.01	\\	
CWISE J013719.04+342837.6	&	---			&	---			&	---			&	18.90	$\pm$	0.14	&		---		&		---		&	4	&	15.65	$\pm$	0.02	&	15.09	$\pm$	0.03	\\	\hline
CWISE J015905.30+105543.2	&	15.950	$\pm$	0.003	&	17.444	$\pm$	0.011	&	14.762	$\pm$	0.004	&	13.16	$\pm$	0.03	&	12.61	$\pm$	0.03	&	12.38	$\pm$	0.03	&	1	&	12.19	$\pm$	0.01	&	12.03	$\pm$	0.01	\\	
CWISE J015905.58+105551.5	&	---			&	---			&	---			&	16.76	$\pm$	0.01	&	16.09	$\pm$	0.02	&	15.65	$\pm$	0.02	&	5	&	15.25	$\pm$	0.03	&	14.91	$\pm$	0.03	\\	\hline
NLTT 6937 (0205+5944)	&	13.905	$\pm$	0.003	&	15.607	$\pm$	0.003	&	12.657	$\pm$	0.004	&	14.48	$\pm$	0.00	&		---		&		---		&	4	&	9.81	$\pm$	0.01	&	9.64	$\pm$	0.01	\\	
CWISE J020538.20+594452.2	&	18.993	$\pm$	0.004	&	21.304	$\pm$	0.113	&	17.284	$\pm$	0.020	&	14.48	$\pm$	0.00	&		---		&		---		&	4	&	9.81	$\pm$	0.01	&	9.64	$\pm$	0.01	\\	\hline
CWISE J022454.10+152633.8	&	---			&	---			&	---			&	19.31	$\pm$	0.19	&		---		&		---		&	4	&	15.70	$\pm$	0.03	&	14.90	$\pm$	0.03	\\	
CWISE J022454.80+152629.5	&	---			&	---			&	---			&	17.45	$\pm$	0.04	&		$\geq$16.41		&	15.44	$\pm$	0.27	&	2	&	14.61	$\pm$	0.02	&	14.13	$\pm$	0.02	\\	\hline
G 73-59 (0227+0829)	&	14.302	$\pm$	0.005	&	15.957	$\pm$	0.005	&	13.005	$\pm$	0.004	&	11.27	$\pm$	0.02	&	10.71	$\pm$	0.02	&	10.46	$\pm$	0.02	&	1	&	10.28	$\pm$	0.01	&	10.07	$\pm$	0.01	\\	
CWISE J022737.75+083008.8	&	---			&	---			&	---			&	16.17	$\pm$	0.11	&	15.47	$\pm$	0.12	&	14.88	$\pm$	0.13	&	1	&	14.21	$\pm$	0.02	&	13.76	$\pm$	0.02	\\	\hline
CWISE J025638.42-335454.9	&	12.797	$\pm$	0.003	&	13.999	$\pm$	0.004	&	11.704	$\pm$	0.004	&	10.24	$\pm$	0.03	&	9.59	$\pm$	0.02	&	9.39	$\pm$	0.02	&	1	&	9.27	$\pm$	0.01	&	9.18	$\pm$	0.01	\\	
CWISE J025645.16-335008.9	&	---			&	---			&	---			&	16.44	$\pm$	0.12	&	15.76	$\pm$	0.15	&	15.09	$\pm$	0.13	&	1	&	14.38	$\pm$	0.02	&	14.10	$\pm$	0.02	\\	\hline
BPS CS 22963-0014 (0300-0622)	&	11.615	$\pm$	0.003	&	12.377	$\pm$	0.003	&	10.767	$\pm$	0.004	&	9.75	$\pm$	0.02	&	9.09	$\pm$	0.02	&	8.91	$\pm$	0.02	&	1	&	8.88	$\pm$	0.01	&	8.92	$\pm$	0.01	\\	
CWISE J030005.73-062218.6	&	---			&	---			&	---			&	18.39	$\pm$	0.07	&		---		&	16.80	$\pm$	0.07	&	3	&	16.07	$\pm$	0.03	&	15.71	$\pm$	0.05	\\	\hline
CWISE J032852.72-112345.6	&	16.075	$\pm$	0.003	&	17.664	$\pm$	0.009	&	14.850	$\pm$	0.004	&	13.13	$\pm$	0.02	&	12.58	$\pm$	0.02	&	12.37	$\pm$	0.03	&	1	&	12.22	$\pm$	0.01	&	12.03	$\pm$	0.01	\\	
CWISE J032853.32-112332.6	&	---			&	---			&	---			&	18.01	$\pm$	0.02	&		---		&	16.55	$\pm$	0.04	&	3	&	15.94	$\pm$	0.02	&	15.54	$\pm$	0.04	\\	\hline
UCAC4 204-003910 (0403-4916)	&	11.998	$\pm$	0.003	&	13.077	$\pm$	0.003	&	10.966	$\pm$	0.004	&	9.67	$\pm$	0.02	&	9.06	$\pm$	0.04	&	8.83	$\pm$	0.02	&	1	&	8.71	$\pm$	0.01	&	8.63	$\pm$	0.01	\\	
CWISE J040351.12-491605.4	&	---			&	---			&	---			&	20.19	$\pm$	0.26	&		---		&		---		&	9	&	19.57	$\pm$	0.33	&	16.19	$\pm$	0.05	\\	\hline
LSPM J0407+1911A	&	14.614	$\pm$	0.003	&	16.101	$\pm$	0.019	&	13.395	$\pm$	0.006	&	11.01	$\pm$	0.02	&	10.55	$\pm$	0.03	&	10.22	$\pm$	0.03	&	1	&	9.96	$\pm$	0.01	&	9.77	$\pm$	0.01	\\	
LSPM J0407+1911B	&	14.373	$\pm$	0.003	&	15.792	$\pm$	0.010	&	13.165	$\pm$	0.006	&		---		&		---		&		---		&	---	&		---		&		---		\\	
CWISE J040702.50+190944.6	&	---			&	---			&	---			&	17.73	$\pm$	0.04	&		---		&	18.20	$\pm$	0.18	&	4,7,7	&	17.76	$\pm$	0.11	&	15.53	$\pm$	0.05	\\	\hline
G 192-8 (0555+5105)	&	13.696	$\pm$	0.003	&	14.904	$\pm$	0.003	&	12.605	$\pm$	0.004	&	11.18	$\pm$	0.02	&	10.67	$\pm$	0.03	&	10.48	$\pm$	0.03	&	1	&	11.13	$\pm$	0.01	&	10.92	$\pm$	0.01	\\	
CWISE J055515.83+510514.0	&	18.493	$\pm$	0.003	&	21.136	$\pm$	0.164	&	16.978	$\pm$	0.008	&	14.46	$\pm$	0.04	&	14.05	$\pm$	0.05	&	13.62	$\pm$	0.05	&	1	&	13.38	$\pm$	0.01	&	13.11	$\pm$	0.01	\\	\hline
HD 40781 (0559-3842)	&	8.276	$\pm$	0.003	&	8.563	$\pm$	0.003	&	7.812	$\pm$	0.004	&	7.29	$\pm$	0.02	&	7.02	$\pm$	0.04	&	6.93	$\pm$	0.02	&	1	&	7.08	$\pm$	0.02	&	6.92	$\pm$	0.01	\\	
CWISE J055909.00-384219.8	&	---			&	---			&	---			&	16.33	$\pm$	0.05	&		---		&	15.87	$\pm$	0.03	&	3	&	14.93	$\pm$	0.02	&	14.59	$\pm$	0.02	\\	\hline
WDJ060159.98-462534.40	&	18.615	$\pm$	0.003	&	19.159	$\pm$	0.028	&	17.985	$\pm$	0.017	&	14.08	$\pm$	0.04	&	13.47	$\pm$	0.04	&	13.42	$\pm$	0.04	&	1	&	13.33	$\pm$	0.01	&	13.40	$\pm$	0.01	\\	
CWISE J060202.17-462447.8	&	---			&	---			&	---			&		---		&		---		&		---		&	---	&	15.49	$\pm$	0.02	&	15.14	$\pm$	0.02	\\	\hline
CWISE J061959.56+344631.3	&	14.345	$\pm$	0.003	&	16.038	$\pm$	0.005	&	13.101	$\pm$	0.004	&	11.32	$\pm$	0.02	&	10.77	$\pm$	0.02	&	10.49	$\pm$	0.02	&	1	&	10.09	$\pm$	0.01	&	10.06	$\pm$	0.01	\\	
CWISE J062000.01+344641.3	&	---			&	---			&	---			&	15.82	$\pm$	0.07	&	14.81	$\pm$	0.07	&	14.23	$\pm$	0.06	&	1	&	13.62	$\pm$	0.01	&	13.17	$\pm$	0.01	\\	\hline
LAMOST J062631.15+593341.3        	&	13.184	$\pm$	0.003	&	14.352	$\pm$	0.003	&	12.111	$\pm$	0.004	&	10.71	$\pm$	0.02	&	10.19	$\pm$	0.03	&	9.91	$\pm$	0.02	&	1	&	9.80	$\pm$	0.01	&	9.67	$\pm$	0.01	\\	
CWISE J062648.96+594129.2	&	---			&	---			&	---			&	16.46	$\pm$	0.09	&	15.48	$\pm$	0.09	&	15.03	$\pm$	0.10	&	1	&	14.59	$\pm$	0.02	&	14.28	$\pm$	0.02	\\	\hline
CWISE J062725.95-002843.8	&	---			&	---			&	---			&	17.42	$\pm$	0.03	&		---		&	16.22	$\pm$	0.03	&	1	&	15.56	$\pm$	0.02	&	15.23	$\pm$	0.03	\\	
CWISE J062727.34-002826.8	&	---			&	---			&	---			&	16.59	$\pm$	0.12	&	15.85	$\pm$	0.13	&	15.57	$\pm$	0.21	&	1	&	14.90	$\pm$	0.02	&	14.54	$\pm$	0.02	\\	\hline
CWISE J062911.12+395632.8	&	14.019	$\pm$	0.003	&	15.626	$\pm$	0.006	&	12.795	$\pm$	0.004	&	11.03	$\pm$	0.02	&	10.43	$\pm$	0.02	&	10.16	$\pm$	0.01	&	1	&	10.01	$\pm$	0.01	&	9.86	$\pm$	0.01	\\	
CWISE J062909.21+395701.6	&	---			&	---			&	---			&	18.34	$\pm$	0.07	&		$\geq$16.603		&	15.54	$\pm$	0.22	&	4,2,2	&	15.22	$\pm$	0.02	&	14.83	$\pm$	0.03	\\	\hline
HD 51400 (0657+1634)	&	8.158	$\pm$	0.003	&	8.548	$\pm$	0.003	&	7.596	$\pm$	0.004	&	6.97	$\pm$	0.03	&	6.59	$\pm$	0.06	&	6.50	$\pm$	0.02	&	1	&	6.50	$\pm$	0.02	&	6.49	$\pm$	0.01	\\	
CWISE J065752.45+163350.2	&	---			&	---			&	---			&	16.33	$\pm$	0.10	&	15.12	$\pm$	0.09	&	14.50	$\pm$	0.07	&	1	&	13.62	$\pm$	0.02	&	13.26	$\pm$	0.01	\\	\hline
LSPM J0738+5254	&	14.517	$\pm$	0.003	&	16.224	$\pm$	0.006	&	13.266	$\pm$	0.005	&	11.48	$\pm$	0.02	&	10.84	$\pm$	0.03	&	10.55	$\pm$	0.02	&	1	&	10.26	$\pm$	0.01	&	10.19	$\pm$	0.01	\\	
CWISE J073831.31+525453.7	&	---			&	---			&	---			&	17.51	$\pm$	0.04	&		---		&		---		&	4	&	14.42	$\pm$	0.02	&	14.09	$\pm$	0.02	\\	\hline
LP 17-276 (0809+7423)	&	15.159	$\pm$	0.003	&	16.990	$\pm$	0.005	&	13.881	$\pm$	0.004	&	12.02	$\pm$	0.02	&	11.47	$\pm$	0.02	&	11.18	$\pm$	0.02	&	1	&	11.02	$\pm$	0.01	&	10.81	$\pm$	0.01	\\	
CWISE J080912.95+741704.3	&	---			&	---			&	---			&	16.55	$\pm$	0.15	&	15.62	$\pm$	0.17	&	15.39	$\pm$	0.20	&	1	&	14.54	$\pm$	0.01	&	14.25	$\pm$	0.02	\\	\hline
TYC 8927-2833-1 (0841-6029)	&	10.231	$\pm$	0.003	&	11.063	$\pm$	0.003	&	9.341	$\pm$	0.004	&	8.21	$\pm$	0.02	&	7.63	$\pm$	0.04	&	7.41	$\pm$	0.02	&	1	&	7.39	$\pm$	0.01	&	7.38	$\pm$	0.01	\\	
CWISE J085131.24-603056.2	&	---			&	---			&	---			&	15.76	$\pm$	0.07	&	14.73	$\pm$	0.05	&	14.06	$\pm$	0.05	&	1	&	13.36	$\pm$	0.01	&	13.04	$\pm$	0.01	\\	\hline
G 194-47 (0859+5343)	&	12.094	$\pm$	0.004	&	13.502	$\pm$	0.003	&	10.691	$\pm$	0.004	&	9.01	$\pm$	0.04	&	8.37	$\pm$	0.03	&	8.13	$\pm$	0.02	&	1	&	8.00	$\pm$	0.01	&	7.79	$\pm$	0.01	\\	
CWISE J085938.91+534908.4	&	---			&	---			&	---			&	21.39	$\pm$	0.15	&		---		&		---		&	10	&		$\geq$19.757		&	16.01	$\pm$	0.06	\\	\hline
LP 369-22 (0916+2540)	&	17.638	$\pm$	0.003	&	18.042	$\pm$	0.018	&	17.096	$\pm$	0.015	&	16.52	$\pm$	0.14	&		---		&		---		&	1	&		---		&		---		\\	
StKM 1-760 (0916+2539)	&	11.126	$\pm$	0.005	&	11.951	$\pm$	0.003	&	10.114	$\pm$	0.004	&	8.94	$\pm$	0.03	&	8.32	$\pm$	0.02	&	8.12	$\pm$	0.01	&	1	&	8.04	$\pm$	0.01	&	7.98	$\pm$	0.01	\\	
CWISE J091558.53+254713.0	&	---			&	---			&	---			&	18.82	$\pm$	0.11	&		---		&		---		&	4	&	18.16	$\pm$	0.15	&	15.99	$\pm$	0.07	\\	\hline
WISEA J091900.48-574847.1	&	14.120	$\pm$	0.003	&	15.660	$\pm$	0.004	&	12.918	$\pm$	0.004	&	11.31	$\pm$	0.02	&	10.70	$\pm$	0.03	&	10.42	$\pm$	0.02	&	1	&	10.05	$\pm$	0.01	&	10.03	$\pm$	0.01	\\	
CWISE J091902.55-574837.3	&	---			&	---			&	---			&	17.18	$\pm$	0.04	&		---		&		---		&	3	&	17.09	$\pm$	0.07	&	15.15	$\pm$	0.03	\\	\hline
CWISE J094350.43+335655.1	&	14.313	$\pm$	0.003	&	15.795	$\pm$	0.004	&	13.122	$\pm$	0.004	&	11.47	$\pm$	0.02	&	10.84	$\pm$	0.02	&	10.60	$\pm$	0.02	&	1	&	10.46	$\pm$	0.01	&	10.33	$\pm$	0.01	\\	
CWISE J094352.22+335639.1	&	---			&	---			&	---			&	17.24	$\pm$	0.03	&	16.15	$\pm$	0.18	&	15.40	$\pm$	0.13	&	4,2,2	&	15.00	$\pm$	0.02	&	14.74	$\pm$	0.03	\\	\hline
2MASS J09530410-5055203	&	15.183	$\pm$	0.003	&	17.321	$\pm$	0.006	&	13.842	$\pm$	0.004	&	11.84	$\pm$	0.02	&	11.27	$\pm$	0.02	&	10.94	$\pm$	0.02	&	1	&	10.75	$\pm$	0.01	&	10.55	$\pm$	0.01	\\	
CWISE J095259.54-505418.9	&	---			&	---			&	---			&	16.53	$\pm$	0.15	&	15.52	$\pm$	0.13	&	15.05	$\pm$	0.15	&	1	&	14.30	$\pm$	0.01	&	14.24	$\pm$	0.01	\\	\hline
UCAC4 328-061594 (1010-2427)	&	15.198	$\pm$	0.003	&	15.091	$\pm$	0.003	&	15.381	$\pm$	0.004	&	15.63	$\pm$	0.07	&	15.71	$\pm$	0.09	&	15.79	$\pm$	0.23	&	1	&	15.87	$\pm$	0.03	&	15.96	$\pm$	0.06	\\	
CWISE J101017.43-242300.4	&	---			&	---			&	---			&	18.10	$\pm$	0.07	&		---		&		---		&	3	&	18.07	$\pm$	0.13	&	15.82	$\pm$	0.06	\\	\hline
LP 609-46 (1013-0103)	&	17.269	$\pm$	0.003	&	18.787	$\pm$	0.033	&	16.082	$\pm$	0.006	&	14.46	$\pm$	0.03	&	13.97	$\pm$	0.03	&	13.73	$\pm$	0.05	&	1	&	13.57	$\pm$	0.01	&	13.35	$\pm$	0.01	\\	
CWISE J101317.51-010313.6	&	19.670	$\pm$	0.005	&	21.384	$\pm$	0.247	&	18.270	$\pm$	0.026	&	16.18	$\pm$	0.09	&	15.71	$\pm$	0.10	&	15.24	$\pm$	0.18	&	1	&	15.21	$\pm$	0.02	&	14.96	$\pm$	0.03	\\	\hline
CWISE J101533.05-111501.0A	&	13.896	$\pm$	0.003	&	15.500	$\pm$	0.014	&	12.634	$\pm$	0.007	&	10.73	$\pm$	0.04	&	10.30	$\pm$	0.05	&	9.94	$\pm$	0.04	&	1	&	9.44	$\pm$	0.01	&	9.24	$\pm$	0.01	\\	
CWISE J101533.05-111501.0B	&	14.484	$\pm$	0.003	&	16.135	$\pm$	0.010	&	13.230	$\pm$	0.005	&		---		&		---		&		---		&	---	&		---		&		---		\\	
CWISE J101523.92-111539.6	&	---			&	---			&	---			&	16.57	$\pm$	0.14	&	15.27	$\pm$	0.09	&	14.64	$\pm$	0.11	&	1	&	13.86	$\pm$	0.02	&	13.49	$\pm$	0.01	\\	\hline
BD+13 2269 (1031+1237)	&	10.175	$\pm$	0.003	&	10.558	$\pm$	0.004	&	9.632	$\pm$	0.004	&	8.99	$\pm$	0.02	&	8.70	$\pm$	0.02	&	8.60	$\pm$	0.02	&	1	&	8.58	$\pm$	0.01	&	8.62	$\pm$	0.01	\\	
ULAS J103131.49+123736.4	&	---			&	---			&	---			&	16.88	$\pm$	0.02	&	16.03	$\pm$	0.02	&	15.32	$\pm$	0.02	&	5	&	14.89	$\pm$	0.02	&	14.61	$\pm$	0.02	\\	\hline
LP 670-45 (1037-0507)	&	13.943	$\pm$	0.004	&	15.343	$\pm$	0.004	&	12.728	$\pm$	0.004	&	11.15	$\pm$	0.02	&	10.54	$\pm$	0.02	&	10.28	$\pm$	0.02	&	1	&	10.13	$\pm$	0.01	&	9.99	$\pm$	0.01	\\	
CWISE J103734.29-050749.8	&	---			&	---			&	---			&	18.31	$\pm$	0.07	&	17.20	$\pm$	0.05	&	16.41	$\pm$	0.04	&	3	&	15.57	$\pm$	0.02	&	15.31	$\pm$	0.04	\\	\hline
UPM J1040-3551	&	13.230	$\pm$	0.003	&	14.863	$\pm$	0.004	&	11.997	$\pm$	0.004	&	10.30	$\pm$	0.02	&	9.68	$\pm$	0.02	&	9.45	$\pm$	0.02	&	1	&	9.27	$\pm$	0.01	&	9.09	$\pm$	0.01	\\	
CWISE J104053.42-355029.7	&	---			&	---			&	---			&	17.50	$\pm$	0.03	&		$\geq$17.631		&	17.73	$\pm$	0.18	&	3,2,3	&	16.76	$\pm$	0.04	&	14.93	$\pm$	0.02	\\	\hline
LP 961-51 (1152-3509)	&	12.005	$\pm$	0.003	&	13.290	$\pm$	0.003	&	10.868	$\pm$	0.004	&	9.39	$\pm$	0.02	&	8.69	$\pm$	0.03	&	8.50	$\pm$	0.02	&	1	&	8.39	$\pm$	0.01	&	8.28	$\pm$	0.01	\\	
CWISE J115229.05-351105.9	&	---			&	---			&	---			&	17.96	$\pm$	0.04	&	16.65	$\pm$	0.25	&	16.17	$\pm$	0.04	&	3,2,3	&	15.45	$\pm$	0.02	&	15.15	$\pm$	0.03	\\	\hline
CWISE J124032.46+460559.9	&	19.336	$\pm$	0.003	&	21.406	$\pm$	0.091	&	17.885	$\pm$	0.016	&	15.75	$\pm$	0.07	&	15.15	$\pm$	0.09	&	14.78	$\pm$	0.12	&	1	&	14.48	$\pm$	0.01	&	14.19	$\pm$	0.02	\\	
CWISE J124033.48+460544.7	&	---			&	---			&	---			&	16.58	$\pm$	0.15	&		$\geq$16.039		&	15.45	$\pm$	0.22	&	1	&	15.26	$\pm$	0.02	&	14.98	$\pm$	0.03	\\	\hline
LP 616-93 (1258+0011)	&	10.729	$\pm$	0.003	&	11.086	$\pm$	0.003	&	10.197	$\pm$	0.004	&	9.59	$\pm$	0.02	&	9.23	$\pm$	0.03	&	9.12	$\pm$	0.02	&	1	&	9.10	$\pm$	0.01	&	9.13	$\pm$	0.01	\\	
CWISE J125858.20+001133.2	&	18.954	$\pm$	0.004	&	21.011	$\pm$	0.145	&	17.578	$\pm$	0.013	&	15.53	$\pm$	0.05	&	14.97	$\pm$	0.06	&	14.55	$\pm$	0.10	&	1	&	14.46	$\pm$	0.02	&	14.22	$\pm$	0.02	\\	\hline
CWISE J130329.64+512758.6	&	18.321	$\pm$	0.003	&	21.037	$\pm$	0.119	&	16.804	$\pm$	0.008	&	14.05	$\pm$	0.03	&	13.36	$\pm$	0.04	&	12.98	$\pm$	0.04	&	1	&	12.75	$\pm$	0.02	&	12.56	$\pm$	0.01	\\	
CWISE J130329.90+512754.0	&	---			&	---			&	---			&	16.06	$\pm$	0.10	&	15.03	$\pm$	0.09	&	14.35	$\pm$	0.08	&	1	&	13.67	$\pm$	0.02	&	13.44	$\pm$	0.01	\\	\hline
CWISE J130446.94-120024.4	&	15.117	$\pm$	0.003	&	16.454	$\pm$	0.005	&	13.986	$\pm$	0.004	&	12.46	$\pm$	0.03	&	11.94	$\pm$	0.03	&	11.71	$\pm$	0.02	&	1	&	11.54	$\pm$	0.02	&	11.38	$\pm$	0.01	\\	
CWISE J130446.64-120023.6	&	20.028	$\pm$	0.006	&	21.700	$\pm$	0.304	&	18.549	$\pm$	0.046	&	15.55	$\pm$	0.01	&	15.07	$\pm$	0.01	&	14.68	$\pm$	0.01	&	3	&	13.99	$\pm$	0.04	&	13.75	$\pm$	0.03	\\	\hline
LP 378-789 (1313+2230)	&	17.704	$\pm$	0.003	&	20.511	$\pm$	0.131	&	16.235	$\pm$	0.007	&	13.90	$\pm$	0.02	&	13.25	$\pm$	0.03	&	12.92	$\pm$	0.04	&	1	&	12.69	$\pm$	0.01	&	12.49	$\pm$	0.01	\\	
CWISE J131355.15+223005.6	&	---			&	---			&	---			&	17.79	$\pm$	0.03	&	17.01	$\pm$	0.03	&	16.39	$\pm$	0.03	&	5	&	15.68	$\pm$	0.02	&	15.38	$\pm$	0.04	\\	\hline
LP 617-58 (1325+0223)	&	11.018	$\pm$	0.003	&	11.431	$\pm$	0.003	&	10.436	$\pm$	0.004	&	9.77	$\pm$	0.02	&	9.32	$\pm$	0.02	&	9.27	$\pm$	0.02	&	1	&	9.22	$\pm$	0.01	&	9.27	$\pm$	0.01	\\	
CWISE J132539.70+022309.4	&	---			&	---			&	---			&	16.70	$\pm$	0.17	&	16.21	$\pm$	0.21	&	15.38	$\pm$	0.22	&	1	&	15.35	$\pm$	0.02	&	15.04	$\pm$	0.03	\\	\hline
LP 677-81 (1328-0637)	&	14.904	$\pm$	0.003	&	16.225	$\pm$	0.004	&	13.772	$\pm$	0.004	&	12.26	$\pm$	0.02	&	11.77	$\pm$	0.02	&	11.49	$\pm$	0.02	&	1	&	11.40	$\pm$	0.01	&	11.20	$\pm$	0.01	\\	
CWISE J132857.58-063747.4	&	---			&	---			&	---			&	17.40	$\pm$	0.02	&	16.90	$\pm$	0.03	&	16.44	$\pm$	0.05	&	3	&	15.87	$\pm$	0.03	&	15.55	$\pm$	0.05	\\	\hline
CWISE J133211.59-374953.3	&	17.935	$\pm$	0.003	&	20.303	$\pm$	0.083	&	16.518	$\pm$	0.008	&	14.23	$\pm$	0.03	&	13.63	$\pm$	0.03	&	13.28	$\pm$	0.03	&	1	&	13.12	$\pm$	0.01	&	12.93	$\pm$	0.01	\\	
CWISE J133211.93-374837.9	&	---			&	---			&	---			&	18.69	$\pm$	0.08	&		---		&	16.89	$\pm$	0.07	&	3	&	15.98	$\pm$	0.03	&	15.22	$\pm$	0.03	\\	\hline
HD 117987 (1334-2730)	&	8.947	$\pm$	0.003	&	9.481	$\pm$	0.003	&	8.252	$\pm$	0.004	&	7.40	$\pm$	0.02	&	6.93	$\pm$	0.04	&	6.78	$\pm$	0.02	&	1	&	7.33	$\pm$	0.02	&	6.85	$\pm$	0.01	\\	
CWISE J133427.70-273053.1	&	19.324	$\pm$	0.004	&	20.884	$\pm$	0.147	&	17.753	$\pm$	0.026	&	14.65	$\pm$	0.03	&	14.02	$\pm$	0.03	&	13.57	$\pm$	0.04	&	1	&	13.00	$\pm$	0.01	&	12.77	$\pm$	0.01	\\	\hline
NLTT 35024 (1343+0825)	&	15.888	$\pm$	0.003	&	18.499	$\pm$	0.019	&	14.468	$\pm$	0.004	&	12.19	$\pm$	0.02	&	11.53	$\pm$	0.02	&	11.22	$\pm$	0.02	&	1	&	11.04	$\pm$	0.01	&	10.82	$\pm$	0.01	\\	
SDSS J134403.83+083950.9	&	---			&	---			&	---			&	17.21	$\pm$	0.02	&	16.50	$\pm$	0.03	&	16.04	$\pm$	0.03	&	5	&	15.14	$\pm$	0.02	&	14.45	$\pm$	0.02	\\	\hline
LSPM J1417+0418	&	18.580	$\pm$	0.005	&	18.492	$\pm$	0.025	&	17.210	$\pm$	0.025	&	16.18	$\pm$	0.13	&	15.61	$\pm$	0.13	&	15.22	$\pm$	0.20	&	1	&	14.49	$\pm$	0.02	&	14.34	$\pm$	0.02	\\	
CWISE J141737.21+041847.2	&	19.621	$\pm$	0.009	&	21.504	$\pm$	0.161	&	17.962	$\pm$	0.025	&	14.89	$\pm$	0.05	&	14.33	$\pm$	0.04	&	13.85	$\pm$	0.06	&	1	&	13.56	$\pm$	0.01	&	13.36	$\pm$	0.01	\\	\hline
WISEA J143934.77-804838.8	&	14.633	$\pm$	0.003	&	16.327	$\pm$	0.006	&	13.384	$\pm$	0.004	&	11.60	$\pm$	0.02	&	11.05	$\pm$	0.03	&	10.75	$\pm$	0.03	&	1	&	10.57	$\pm$	0.01	&	10.38	$\pm$	0.01	\\	
CWISE J143935.94-804851.5	&	---			&	---			&	---			&	17.36	$\pm$	0.03	&		---		&	15.41	$\pm$	0.03	&	3	&	14.40	$\pm$	0.02	&	13.99	$\pm$	0.01	\\	\hline
CWISE J143951.66+255944.8	&	15.487	$\pm$	0.003	&	17.474	$\pm$	0.008	&	14.168	$\pm$	0.004	&	12.17	$\pm$	0.02	&	11.56	$\pm$	0.02	&	11.27	$\pm$	0.02	&	1	&	11.03	$\pm$	0.01	&	10.81	$\pm$	0.01	\\	
CWISE J143951.51+260000.3	&	---			&	---			&	---			&	17.54	$\pm$	0.04	&		---		&		---		&	4	&	16.31	$\pm$	0.03	&	15.34	$\pm$	0.03	\\	\hline
CWISE J144058.48+380422.1	&	17.593	$\pm$	0.003	&	19.803	$\pm$	0.043	&	16.240	$\pm$	0.006	&	14.13	$\pm$	0.03	&	13.50	$\pm$	0.03	&	13.22	$\pm$	0.03	&	1	&	12.98	$\pm$	0.01	&	12.82	$\pm$	0.01	\\	
CWISE J144057.87+380432.8	&	---			&	---			&	---			&	17.69	$\pm$	0.04	&		---		&		---		&	4	&	15.63	$\pm$	0.02	&	15.43	$\pm$	0.03	\\	\hline
CWISE J151940.47-485810.2	&	---			&	---			&	---			&	18.76	$\pm$	0.12	&		---		&	18.22	$\pm$	0.31	&	1	&	14.93	$\pm$	0.02	&	14.60	$\pm$	0.03	\\	
CWISE J151939.68-485820.4	&	---			&	---			&	---			&	18.31	$\pm$	0.08	&		---		&	16.14	$\pm$	0.05	&	3	&	14.92	$\pm$	0.02	&	14.54	$\pm$	0.02	\\	\hline
CWISE J152740.12-121551.7	&	14.310	$\pm$	0.003	&	15.706	$\pm$	0.004	&	13.152	$\pm$	0.004	&	11.57	$\pm$	0.02	&	10.98	$\pm$	0.02	&	10.73	$\pm$	0.02	&	1	&	10.59	$\pm$	0.01	&	10.46	$\pm$	0.01	\\	
CWISE J152742.44-121528.2	&	---			&	---			&	---			&	16.06	$\pm$	0.01	&	15.42	$\pm$	0.01	&	14.93	$\pm$	0.02	&	3	&	14.59	$\pm$	0.02	&	14.34	$\pm$	0.02	\\	\hline
LSPM J1539+7227	&	15.943	$\pm$	0.003	&	17.406	$\pm$	0.008	&	14.763	$\pm$	0.004	&	13.16	$\pm$	0.02	&	12.64	$\pm$	0.03	&	12.46	$\pm$	0.02	&	1	&	12.15	$\pm$	0.01	&	12.03	$\pm$	0.01	\\	
CWISE J153910.07+722757.2	&	20.413	$\pm$	0.008	&	21.612	$\pm$	0.180	&	19.037	$\pm$	0.050	&	16.24	$\pm$	0.10	&	15.62	$\pm$	0.15	&	15.24	$\pm$	0.15	&	1	&	14.96	$\pm$	0.02	&	14.62	$\pm$	0.02	\\	\hline
CWISE J160653.16-103210.6	&	17.693	$\pm$	0.003	&	20.779	$\pm$	0.124	&	16.197	$\pm$	0.006	&	13.66	$\pm$	0.03	&	13.08	$\pm$	0.03	&	12.64	$\pm$	0.04	&	1	&	12.45	$\pm$	0.01	&	12.22	$\pm$	0.01	\\	
CWISE J160654.19-103214.7	&	---			&	---			&	---			&	17.08	$\pm$	0.03	&		---		&	15.50	$\pm$	0.02	&	3	&	14.71	$\pm$	0.03	&	14.36	$\pm$	0.03	\\	\hline
UCAC4 840-013771 (1624+7754)	&	12.532	$\pm$	0.003	&	13.743	$\pm$	0.004	&	11.430	$\pm$	0.004	&	9.87	$\pm$	0.02	&	9.19	$\pm$	0.02	&	8.99	$\pm$	0.01	&	1	&	8.93	$\pm$	0.01	&	8.84	$\pm$	0.01	\\	
CWISE J162511.27+774946.8	&	---			&	---			&	---			&	16.85	$\pm$	0.17	&	16.07	$\pm$	0.19	&	15.36	$\pm$	0.16	&	1	&	14.93	$\pm$	0.02	&	14.70	$\pm$	0.02	\\	\hline
CWISE J165141.67+695306.6	&	20.597	$\pm$	0.009	&	21.886	$\pm$	0.220	&	19.114	$\pm$	0.060	&	15.66	$\pm$	0.07	&	14.70	$\pm$	0.06	&	14.42	$\pm$	0.09	&	1	&	13.80	$\pm$	0.01	&	13.56	$\pm$	0.01	\\	
CWISE J165143.63+695259.4	&	---			&	---			&	---			&	17.31	$\pm$	0.25	&		$\geq$16.158		&		$\geq$17.393		&	2	&	15.86	$\pm$	0.02	&	15.51	$\pm$	0.03	\\	\hline
BD+49 2561A (1653+4905)	&	9.832	$\pm$	0.003	&	10.309	$\pm$	0.003	&	9.193	$\pm$	0.004	&	8.44	$\pm$	0.03	&	7.97	$\pm$	0.02	&	7.94	$\pm$	0.03	&	1	&	7.91	$\pm$	0.01	&	7.93	$\pm$	0.01	\\	
BD+49 2561B (1653+4905)	&	12.648	$\pm$	0.003	&	13.761	$\pm$	0.003	&	11.600	$\pm$	0.004	&	10.24	$\pm$	0.02	&	9.60	$\pm$	0.02	&	9.38	$\pm$	0.01	&	1	&	9.16	$\pm$	0.01	&	9.06	$\pm$	0.01	\\
CWISE J165325.10+490439.7	&	---			&	---			&	---			&	17.77	$\pm$	0.33	&	16.11	$\pm$	0.18	&	15.60	$\pm$	0.22	&	1	&	14.85	$\pm$	0.02	&	14.60	$\pm$	0.02	\\	\hline
LP 70-189 (1713+6442)	&	16.169	$\pm$	0.003	&	17.876	$\pm$	0.008	&	14.923	$\pm$	0.004	&	13.16	$\pm$	0.02	&	12.62	$\pm$	0.02	&	12.36	$\pm$	0.03	&	1	&	12.24	$\pm$	0.02	&	12.03	$\pm$	0.01	\\	
CWISE J171308.00+644220.8	&	---			&	---			&	---			&		---		&		---		&		---		&	---	&	16.02	$\pm$	0.02	&	15.76	$\pm$	0.03	\\	\hline
CWISE J171701.09+724449.2	&	14.389	$\pm$	0.003	&	15.514	$\pm$	0.004	&	13.338	$\pm$	0.004	&	11.96	$\pm$	0.02	&	11.36	$\pm$	0.02	&	11.15	$\pm$	0.02	&	1	&	11.03	$\pm$	0.01	&	10.94	$\pm$	0.01	\\	
CWISE J171700.57+724437.3	&	20.660	$\pm$	0.009	&	21.708	$\pm$	0.182	&	19.117	$\pm$	0.067	&	16.12	$\pm$	0.10	&	15.47	$\pm$	0.12	&	15.40	$\pm$	0.22	&	1	&	14.82	$\pm$	0.02	&	14.60	$\pm$	0.01	\\	\hline
CWISE J173859.73+200501.2	&	20.499	$\pm$	0.007	&	21.778	$\pm$	0.231	&	18.859	$\pm$	0.047	&	14.72	$\pm$	0.04	&	14.09	$\pm$	0.04	&	13.83	$\pm$	0.05	&	1	&	13.20	$\pm$	0.01	&	13.02	$\pm$	0.01	\\	
CWISE J173859.73+200501.2	&	18.300	$\pm$	0.003	&	20.657	$\pm$	0.077	&	16.912	$\pm$	0.008	&	14.72	$\pm$	0.04	&	14.09	$\pm$	0.04	&	13.83	$\pm$	0.05	&	1	&	13.20	$\pm$	0.01	&	13.02	$\pm$	0.01	\\	\hline
LP 389-13 (1744+2304)	&	11.638	$\pm$	0.003	&	12.698	$\pm$	0.003	&	10.611	$\pm$	0.004	&	9.27	$\pm$	0.02	&	8.62	$\pm$	0.02	&	8.42	$\pm$	0.02	&	1	&	8.21	$\pm$	0.01	&	8.28	$\pm$	0.01	\\	
CWISE J174426.85+230355.1	&	19.367	$\pm$	0.004	&	20.787	$\pm$	0.149	&	17.765	$\pm$	0.025	&	14.72	$\pm$	0.00	&	13.90	$\pm$	0.08	&	13.43	$\pm$	0.06	&	1	&	12.55	$\pm$	0.01	&	12.48	$\pm$	0.02	\\	\hline
CWISE J174513.99+380657.9        	&	14.344	$\pm$	0.003	&	---			&	---			&		---		&		---		&		---		&	---	&		---		&		---		\\	
StKM 1-1526 (1745+3806)	&	10.082	$\pm$	0.003	&	10.647	$\pm$	0.003	&	9.376	$\pm$	0.004	&	8.47	$\pm$	0.03	&	7.96	$\pm$	0.02	&	7.83	$\pm$	0.02	&	1	&	7.75	$\pm$	0.01	&	7.80	$\pm$	0.01	\\	
CWISE J174509.03+380733.2	&	---			&	---			&	---			&	17.06	$\pm$	0.03	&	15.86	$\pm$	0.14	&	14.99	$\pm$	0.12	&	1	&	14.72	$\pm$	0.02	&	14.56	$\pm$	0.02	\\	\hline
HD 170573 (1833-5415)	&	8.086	$\pm$	0.003	&	8.695	$\pm$	0.003	&	7.341	$\pm$	0.004	&	6.45	$\pm$	0.02	&	5.90	$\pm$	0.03	&	5.77	$\pm$	0.02	&	1	&	5.95	$\pm$	0.03	&	5.83	$\pm$	0.01	\\	
CWISE J183207.94-540943.3	&	---			&	---			&	---			&	17.04	$\pm$	0.02	&		---		&	17.42	$\pm$	0.11	&	3	&	16.58	$\pm$	0.09	&	14.44	$\pm$	0.04	\\	\hline
CWISE J190907.63+553037.3	&	---			&	---			&	---			&	16.83	$\pm$	0.15	&	16.16	$\pm$	0.19	&		$\pm$		&	1	&	15.12	$\pm$	0.03	&	14.93	$\pm$	0.03	\\	
CWISE J190909.62+553027.1	&	---			&	---			&	---			&	17.30	$\pm$	0.23	&	16.15	$\pm$	0.19	&	15.47	$\pm$	0.17	&	1	&	14.88	$\pm$	0.02	&	14.53	$\pm$	0.01	\\	\hline
UPM J1924-5328	&	13.533	$\pm$	0.009	&	14.189	$\pm$	0.005	&	12.160	$\pm$	0.005	&	10.92	$\pm$	0.03	&	10.30	$\pm$	0.03	&	10.07	$\pm$	0.02	&	1	&	9.96	$\pm$	0.01	&	9.86	$\pm$	0.01	\\	
CWISE J192425.03-532837.1	&	19.990	$\pm$	0.006	&	21.238	$\pm$	0.255	&	18.425	$\pm$	0.035	&	15.88	$\pm$	0.09	&	15.22	$\pm$	0.09	&	14.86	$\pm$	0.12	&	1	&	14.81	$\pm$	0.03	&	14.54	$\pm$	0.03	\\	\hline
DENIS J200057.2-644827	&	16.668	$\pm$	0.003	&	18.943	$\pm$	0.034	&	15.286	$\pm$	0.004	&	13.16	$\pm$	0.00	&		---		&	12.45	$\pm$	0.00	&	3	&		---		&		---		\\	
HD188769 (2001-6648)	&	6.726	$\pm$	0.003	&	6.931	$\pm$	0.003	&	6.362	$\pm$	0.004	&	6.01	$\pm$	0.02	&	5.80	$\pm$	0.04	&	5.74	$\pm$	0.02	&	1	&	6.78	$\pm$	0.03	&	5.72	$\pm$	0.01	\\	
CWISE J195956.16-644318.1	&	---			&	---			&	---			&	19.02	$\pm$	0.06	&		---		&		---		&	3	&		$\geq$19.175		&	16.32	$\pm$	0.07	\\	\hline
CWISE J200301.62-142230.0	&	13.543	$\pm$	0.003	&	14.668	$\pm$	0.028	&	11.966	$\pm$	0.034	&	10.03	$\pm$	0.03	&	9.44	$\pm$	0.02	&	9.15	$\pm$	0.02	&	1	&	8.75	$\pm$	0.01	&	8.73	$\pm$	0.01	\\	
CWISE J200304.70-142228.9	&	---			&	18.712	$\pm$	0.044	&	---			&	15.29	$\pm$	0.05	&	14.58	$\pm$	0.06	&	14.01	$\pm$	0.07	&	1	&	13.71	$\pm$	0.03	&	13.39	$\pm$	0.03	\\	\hline
LP 754-21 (2008-1246)	&	12.732	$\pm$	0.003	&	13.844	$\pm$	0.003	&	11.677	$\pm$	0.004	&	10.32	$\pm$	0.02	&	9.74	$\pm$	0.03	&	9.51	$\pm$	0.02	&	1	&	9.41	$\pm$	0.01	&	9.31	$\pm$	0.01	\\	
CWISE J200813.66-124502.4	&	---			&	---			&	---			&	17.99	$\pm$	0.05	&		---		&	16.41	$\pm$	0.05	&	3	&	15.53	$\pm$	0.02	&	15.10	$\pm$	0.04	\\	\hline
SCR J2029-7910	&	15.057	$\pm$	0.003	&	16.577	$\pm$	0.005	&	13.864	$\pm$	0.004	&	12.23	$\pm$	0.02	&	11.68	$\pm$	0.03	&	11.42	$\pm$	0.02	&	1	&	11.26	$\pm$	0.01	&	11.06	$\pm$	0.01	\\	
CWISE J202934.80-791013.1	&	20.535	$\pm$	0.007	&	21.266	$\pm$	0.269	&	18.955	$\pm$	0.042	&	15.56	$\pm$	0.07	&	14.82	$\pm$	0.08	&	14.54	$\pm$	0.10	&	1	&	13.89	$\pm$	0.01	&	13.60	$\pm$	0.01	\\	\hline
LSPM J2052+0539	&	14.586	$\pm$	0.003	&	15.908	$\pm$	0.003	&	13.453	$\pm$	0.004	&	11.93	$\pm$	0.02	&	11.38	$\pm$	0.02	&	11.14	$\pm$	0.02	&	1	&	10.99	$\pm$	0.01	&	10.84	$\pm$	0.01	\\	
CWISE J205247.07+053855.7	&	---			&	---			&	---			&	18.09	$\pm$	0.05	&		---		&		---		&	4	&	15.76	$\pm$	0.02	&	15.06	$\pm$	0.03	\\	\hline
BD+24 4329 (2108+2510)	&	9.434	$\pm$	0.003	&	10.058	$\pm$	0.003	&	8.680	$\pm$	0.004	&	7.77	$\pm$	0.02	&	7.19	$\pm$	0.03	&	7.06	$\pm$	0.03	&	1	&	6.92	$\pm$	0.01	&	7.05	$\pm$	0.01	\\	
CWISE J210640.16+250729.0	&	---			&	---			&	---			&	17.88	$\pm$	0.05	&		---		&		---		&	4	&	15.33	$\pm$	0.02	&	14.72	$\pm$	0.02	\\	\hline
WDJ212231.86+660043.69	&	15.865	$\pm$	0.003	&	15.880	$\pm$	0.004	&	15.826	$\pm$	0.005	&	15.81	$\pm$	0.08	&	15.83	$\pm$	0.18	&		---		&	1	&	16.01	$\pm$	0.02	&	16.09	$\pm$	0.05	\\	
CWISE J212342.88+655615.6	&	---			&	---			&	---			&		---		&		---		&		---		&	---	&	18.27	$\pm$	0.10	&	16.34	$\pm$	0.05	\\	\hline
TYC 5213-545-1 (2141-0247)	&	10.670	$\pm$	0.003	&	11.167	$\pm$	0.003	&	10.014	$\pm$	0.004	&	9.30	$\pm$	0.02	&	8.81	$\pm$	0.06	&	8.68	$\pm$	0.02	&	1	&	8.64	$\pm$	0.01	&	8.69	$\pm$	0.01	\\	
CWISE J214129.80-024623.6	&	---			&	---			&	---			&	16.97	$\pm$	0.16	&	16.12	$\pm$	0.22	&	15.43	$\pm$	0.18	&	1	&	14.87	$\pm$	0.02	&	14.61	$\pm$	0.03	\\	\hline
CWISE J214209.46-204646.1	&	16.846	$\pm$	0.003	&	18.253	$\pm$	0.018	&	15.681	$\pm$	0.004	&	14.17	$\pm$	0.03	&	13.64	$\pm$	0.04	&	13.40	$\pm$	0.04	&	1	&	13.29	$\pm$	0.01	&	13.07	$\pm$	0.01	\\	
CWISE J214213.99-204659.8	&	20.537	$\pm$	0.007	&	21.519	$\pm$	0.214	&	19.008	$\pm$	0.040	&	16.69	$\pm$	0.17	&	16.23	$\pm$	0.20	&	15.61	$\pm$	0.23	&	1	&	15.71	$\pm$	0.03	&	15.38	$\pm$	0.05	\\	\hline
LSPM J2214+2534	&	13.273	$\pm$	0.007	&	14.747	$\pm$	0.004	&	11.897	$\pm$	0.004	&	10.18	$\pm$	0.02	&	9.62	$\pm$	0.02	&	9.34	$\pm$	0.02	&	1	&	9.22	$\pm$	0.01	&	9.02	$\pm$	0.01	\\	
CWISE J221418.15+253432.2	&	---			&	---			&	---			&	17.82	$\pm$	0.04	&		---		&		---		&	4	&	15.22	$\pm$	0.02	&	14.72	$\pm$	0.02	\\	\hline
LEHPM 5083 (2244-3628)	&	14.181	$\pm$	0.003	&	15.765	$\pm$	0.004	&	12.963	$\pm$	0.004	&	11.22	$\pm$	0.02	&	10.61	$\pm$	0.03	&	10.33	$\pm$	0.02	&	1	&	10.18	$\pm$	0.01	&	10.05	$\pm$	0.01	\\	
CWISE J224452.18-362946.0	&	---			&	---			&	---			&	17.83	$\pm$	0.03	&		---		&	16.45	$\pm$	0.03	&	3	&	15.95	$\pm$	0.02	&	15.55	$\pm$	0.04	\\	\hline
LP 933-24A (2255-3022)	&	10.909	$\pm$	0.003	&	11.965	$\pm$	0.003	&	9.885	$\pm$	0.004	&	8.56	$\pm$	0.02	&	7.90	$\pm$	0.03	&	7.71	$\pm$	0.02	&	1	&	7.53	$\pm$	0.01	&	7.50	$\pm$	0.01	\\	
LP 933-24B (2255-3022)	&	14.311	$\pm$	0.003	&	16.092	$\pm$	0.005	&	13.033	$\pm$	0.004	&		---		&		---		&		---		&	---	&		---		&		---		\\	
CWISE J225525.22-302320.8	&	---			&	---			&	---			&	18.15	$\pm$	0.02	&	18.66	$\pm$	0.05	&	18.19	$\pm$	0.08	&	8	&	19.01	$\pm$	0.33	&	16.24	$\pm$	0.09	\\	\hline
WISEA J231825.63+052141.6	&	15.567	$\pm$	0.003	&	17.178	$\pm$	0.008	&	14.342	$\pm$	0.004	&	12.64	$\pm$	0.02	&	12.05	$\pm$	0.03	&	11.83	$\pm$	0.03	&	1	&	11.64	$\pm$	0.01	&	11.46	$\pm$	0.01	\\	
CWISE J231824.58+052142.3	&	---			&	---			&	---			&	17.10	$\pm$	0.02	&	16.23	$\pm$	0.02	&	15.56	$\pm$	0.02	&	5	&	14.93	$\pm$	0.02	&	14.59	$\pm$	0.02	\\	\hline
GJ 900 (2335+0162)	&	9.039	$\pm$	0.003	&	9.796	$\pm$	0.004	&	8.041	$\pm$	0.004	&	6.88	$\pm$	0.02	&	6.28	$\pm$	0.05	&	6.04	$\pm$	0.02	&	1	&	6.68	$\pm$	0.03	&	6.06	$\pm$	0.01	\\	
CWISE J233531.55+014219.6	&	---			&	---			&	---			&	19.70	$\pm$	0.00	&		---		&		---		&	5	&	18.83	$\pm$	0.26	&	15.90	$\pm$	0.07	\\	\hline
UCAC4 189-203856 (2358-5218)	&	11.388	$\pm$	0.003	&	12.052	$\pm$	0.003	&	10.607	$\pm$	0.004	&	9.69	$\pm$	0.03	&	9.09	$\pm$	0.02	&	8.98	$\pm$	0.02	&	1	&	8.91	$\pm$	0.01	&	8.97	$\pm$	0.01	\\	
CWISE J235827.96-521813.4	&	20.922	$\pm$	0.010	&	21.351	$\pm$	0.188	&	19.400	$\pm$	0.066	&	16.08	$\pm$	0.01	&	15.48	$\pm$	0.01	&	14.99	$\pm$	0.01	&	3	&	14.54	$\pm$	0.01	&	14.20	$\pm$	0.02	\\	\hline
\enddata
\tablecomments{References: 1- 2MASS \citep{2006AJ....131.1163S}; 2- 2MASS reject; 3- VHS \citep{2012AA...548A.119C}; 4- UHS \citep{2018MNRAS.473.5113D}; 5-UKIDSS LAS \citep{2007MNRAS.379.1599L}; 6- UKIDSS GPS \citep{2007MNRAS.379.1599L}; 8- UKIDSS GCS \citep{2007MNRAS.379.1599L}; 9-\cite{2020ApJ...889...74M}; 10-\cite{2015ApJ...814..118B}; 11-\cite{2017ApJ...842..118L}\\
\tablenotetext{a}{Gaia DR3 G magnitude.}
\tablenotetext{b}{Gaia DR3 BP magnitude.}
\tablenotetext{c}{Gaia DR3 RP magnitude.} 
\tablenotetext{d}{J-Band magnitude, both MKO and 2MASS filters.}
\tablenotetext{e}{H-Band magnitude.}
\tablenotetext{f}{K-Band (and Ks) magnitude, both MKO and 2MASS filters.}
\tablenotetext{g}{CatWISE2020 W1 magnitude.}
\tablenotetext{h}{CatWISE2020 W2 magnitude.}}
\end{deluxetable*} 
\end{longrotatetable}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{3}
\tablecolumns{12}
\tablecaption{Low Probability Co-moving Systems.\label{table: 10}}
\tablehead{ 
\colhead{Name} & 
\colhead{SpType$^a$} &
\colhead{Sp$\_$ref} &
\colhead{$\mu_{\alpha}$ (mas/yr)} & 
\colhead{$\mu_{\delta}$ (mas/yr)} & 
\colhead{RV (\kms)} & 
\colhead{vsin(i) (\kms)} &
\colhead{Plx (mas)} &
\colhead{Ast$\_$ref} & 
\colhead{Sep ($\arcsec$)} &
\colhead{Sep (au)} &
\colhead{Probability ($\%$)} }
\startdata
LP 293-22	&	(M4)	&	10	&	227.42	$\pm$	0.12	&	-77.48	$\pm$	0.09	&		---		&		---		&	7.17	$\pm$	0.11	&	2	&	---	&	---	&	0	\\	
J002820.38+320128.9	&	(L5)	&	1	&	214.49	$\pm$	5.24	&	-120.90	$\pm$	5.24	&		---		&		---		&		---		&	7	&	580	&	81,000	&		\\	\hline
G 1-44	&	(M4)	&	11	&	383.49	$\pm$	0.04	&	39.93	$\pm$	0.03	&	-20.64	$\pm$	0.34	&	7.75	$\pm$	4.25	&	34.99	$\pm$	0.04	&	2	&	---	&	---	&	88.6	\\	
2MASS J01020186+0355405	&	L9	&	8	&	355.90	$\pm$	9.50	&	84.35	$\pm$	9.20	&		---		&		---		&		---		&	3	&	590	&	17,000	&		\\	\hline
LSPM J0230+2400	&	(M4.5)	&	10	&	167.60	$\pm$	0.10	&	-188.50	$\pm$	0.09	&		---		&		---		&	17.53	$\pm$	0.09	&	2	&	---	&	---	&	73.1	\\	
CWISE J023039.27+240502.8	&	L4	&	1	&	246.44	$\pm$	49.92	&	-83.72	$\pm$	51.11	&		---		&		---		&		---		&	5	&	302	&	17,000	&		\\	\hline
Gaia EDR3 469538198602403200	&	(M8.5)	&	12	&	99.32	$\pm$	0.48	&	-163.89	$\pm$	0.46	&		---		&		---		&	13.09	$\pm$	0.46	&	2	&	---	&	---	&	0	\\	
CWISE J035823.50+562453.2	&	L7	&	1	&	9.69	$\pm$	8.60	&	-53.60	$\pm$	8.40	&		---		&		---		&		---		&	3	&	20	&	1,500	&		\\	\hline
CWISE J045917.62-552557.2	&	(L8)	&	13	&	90.78	$\pm$	11.40	&	96.73	$\pm$	10.40	&		---		&		---		&	19.78	$\pm$	3.96	&	2	&	---	&	---	&	66.4	\\	
CWISE J050032.44-552307.0	&	(T0)	&	1	&	154.73	$\pm$	34.60	&	24.93	$\pm$	34.90	&		---		&		---		&		---		&	3	&	660	&	33,000	&		\\	\hline
G 51-5	&	M3	&	1	&	-292.74	$\pm$	0.02	&	-222.47	$\pm$	0.02	&	57.01	$\pm$	0.89	&		---		&	16.10	$\pm$	0.02	&	2	&	---	&	---	&	0	\\	
CWISE J081701.93+360138.0	&	(L3)	&	1	&	-240.80	$\pm$	9.33	&	-148.60	$\pm$	9.33	&		---		&		---		&		---		&	7	&	122	&	7,600	&		\\	\hline
CWISE J102244.48-204204.5	&	(M3)	&	1	&	-3.00	$\pm$	0.04	&	-169.87	$\pm$	0.05	&		---		&		---		&	10.59	$\pm$	0.04	&	2	&	---	&	---	&	0	\\	
CWISE J102322.00-204549.9	&	(L3)	&	1	&	0.52	$\pm$	0.64	&	-151.09	$\pm$	0.78	&		---		&		---		&	13.06	$\pm$	0.84	&	2	&	573	&	54,000	&		\\	\hline
LSPM J1039+1006	&	M3	&	15	&	-40.81	$\pm$	0.03	&	-319.02	$\pm$	0.02	&	-7.47	$\pm$	4.58	&		---		&	18.45	$\pm$	0.03	&	2	&	---	&	---	&	0	\\	
CWISE J103944.79+100732.9	&	(L7)	&	1	&	-249.39	$\pm$	40.20	&	-431.76	$\pm$	49.20	&		---		&		---		&		---		&	3	&	341	&	19,000	&		\\	\hline
CWISE J110924.58-293324.1	&	(M2)	&	1	&	-167.97	$\pm$	0.02	&	-4.44	$\pm$	0.02	&	34.89	$\pm$	2.73	&		---		&	9.35	$\pm$	0.02	&	2	&	---	&	---	&	63.4	\\	
CWISE J110955.96-293144.5	&	(L5)	&	1	&	-236.88	$\pm$	18.30	&	-21.68	$\pm$	20.40	&		---		&		---		&		---		&	3	&	422	&	45,000	&		\\	\hline
L 395-137	&	(M0.5)	&	1	&	-248.37	$\pm$	0.01	&	113.15	$\pm$	0.01	&	63.48	$\pm$	0.45	&	5.48	$\pm$	8.44	&	10.80	$\pm$	0.02	&	2	&	---	&	---	&	0	\\	
CWISE J111146.03-445440.8	&	L2	&	1	&	-112.71	$\pm$	14.40	&	-21.23	$\pm$	16.00	&		---		&		---		&		---		&	3	&	45	&	4,200	&		\\	\hline
LP 217-15	&	(M3)	&	1	&	99.23	$\pm$	0.07	&	-402.79	$\pm$	0.08	&		---		&		---		&	5.43	$\pm$	0.08	&	2	&	---	&	---	&	0	\\	
CWISE J122736.10+413451.9	&	(T3)	&	1	&	126.32	$\pm$	34.93	&	-364.17	$\pm$	34.13	&		---		&		---		&		---		&	5	&	1024	&	190,000	&		\\	\hline
WDJ132457.07-190212.35	&	(WD)	&	16	&	-5.68	$\pm$	0.09	&	-162.45	$\pm$	0.06	&		---		&		---		&	22.22	$\pm$	0.08	&	2	&	---	&	---	&	87.5	\\	
CWISE J132520.42-190701.2	&	(L6)	&	1	&	44.16	$\pm$	34.34	&	-94.61	$\pm$	34.01	&		---		&		---		&		---		&	5	&	439	&	20,000	&		\\	\hline
LP 677-97	&	M1	&	17	&	-201.63	$\pm$	0.04	&	2.11	$\pm$	0.02	&	8.85	$\pm$	0.25	&	6.48	$\pm$	3.31	&	26.81	$\pm$	0.03	&	2	&	---	&	---	&	17.1	\\	
PSO J202.1635-03.7660	&	T4.5	&	9	&	36.05	$\pm$	63.59	&	-246.57	$\pm$	60.45	&		---		&		---		&		---		&	3	&	826	&	31,000	&		\\	\hline
LP 40-237	&	M4	&	1	&	-173.58	$\pm$	0.02	&	68.27	$\pm$	0.02	&	-1.38	$\pm$	3.56	&		---		&	19.06	$\pm$	0.02	&	2	&	---	&	---	&	72.8	\\	
CWISE J134720.42+682042.7	&	(T2)	&	1	&	-80.44	$\pm$	26.90	&	36.21	$\pm$	27.10	&		---		&		---		&		---		&	3	&	29	&	1,500	&		\\	\hline
G 136-40	&	(M2.5)	&	1	&	33.85	$\pm$	0.02	&	-271.53	$\pm$	0.02	&	48.76	$\pm$	2.19	&		---		&	20.26	$\pm$	0.02	&	2	&	---	&	---	&	0	\\	
CWISE J145735.80+133411.1	&	(L4)	&	1	&	65.40	$\pm$	38.20	&	-103.81	$\pm$	41.20	&		---		&		---		&		---		&	3	&	40	&	2,000	&		\\	\hline
RX J1542.3+5936A	&	M5	&	18	&	-88.44	$\pm$	0.02	&	20.67	$\pm$	0.02	&	-25.67	$\pm$	26.29	&		---		&	22.50	$\pm$	0.01	&	2	&	---	&	---	&	0	\\	
RX J1542.3+5936B	&	(M7)	&	1	&	-88.82	$\pm$	0.12	&	26.35	$\pm$	0.21	&		---		&		---		&	22.78	$\pm$	0.12	&	2	&	1.6	&	70	&		\\	
CWISE J154205.53+593900.8	&	(M6)	&	1	&	-72.27	$\pm$	9.50	&	-5.81	$\pm$	11.10	&		---		&		---		&		---		&	3	&	169	&	7,500	&		\\	\hline
2MASS J15535171-0258201	&	(M6.5)	&	1	&	-66.97	$\pm$	0.24	&	26.12	$\pm$	0.18	&		---		&		---		&	7.50	$\pm$	0.20	&	2	&	---	&	---	&	0	\\	
CWISE J155351.21-025829.2	&	(L4)	&	1	&	-66.74	$\pm$	5.78	&	21.11	$\pm$	5.88	&		---		&		---		&		---		&	5	&	12	&	1,500	&		\\	\hline
SIPS J1826-4652	&	(M8)	&	12	&	54.10	$\pm$	0.16	&	-191.00	$\pm$	0.13	&		---		&		---		&	23.55	$\pm$	0.16	&	2	&	---	&	---	&	77.4	\\	
CWISE J182641.78-465249.2	&	(T4)	&	1	&	39.62	$\pm$	31.59	&	-279.72	$\pm$	29.79	&		---		&		---		&		---		&	4	&	6	&	240	&		\\	\hline
LSPM J2043+2156	&	G2	&	1	&	162.11	$\pm$	0.09	&	-65.13	$\pm$	0.09	&		---		&		---		&	19.23	$\pm$	0.09	&	2	&	---	&	---	&	0.3	\\	
CWISE J204331.57+215556.1	&	(T7)	&	1	&	119.21	$\pm$	37.20	&	-133.73	$\pm$	38.20	&		---		&		---		&		---		&	3	&	61	&	3,200	&		\\	\hline
LTT 8899	&	(M1)	&	1	&	186.68	$\pm$	0.01	&	-88.06	$\pm$	0.01	&	-9.98	$\pm$	1.34	&		---		&	7.11	$\pm$	0.01	&	2	&	---	&	---	&	0	\\	
CWISE J221147.93-514120.4	&	(L5)	&	1	&	201.51	$\pm$	3.50	&	-122.11	$\pm$	3.73	&		---		&		---		&		---		&	5	&	76	&	11,000	&		\\	\hline
Gaia DR3 6519217372680214144	&	(M3)	&	1	&	131.33	$\pm$	0.04	&	4.08	$\pm$	0.06	&		---		&		---		&	6.13	$\pm$	0.07	&	2	&	---	&	---	&	0	\\	
CWISE J224231.76-461402.7	&	(T0)	&	1	&	60.68	$\pm$	40.00	&	-10.40	$\pm$	38.50	&		---		&		---		&		---		&	3	&	39	&	6,300	&		\\	\hline
2MASS J23081176-5052080	&	(M7)	&	12	&	17.24	$\pm$	0.19	&	-123.52	$\pm$	0.20	&		---		&		---		&	8.38	$\pm$	0.25	&	2	&	---	&	---	&	87.2	\\	
CWISE J230809.74-505232.1	&	(T2)	&	1	&	-6.38	$\pm$	73.90	&	-135.80	$\pm$	70.60	&		---		&		---		&		---		&	3	&	30	&	3,500	&		\\	\hline
HD 218961	&	G8	&	19	&	80.47	$\pm$	0.01	&	-35.44	$\pm$	0.01	&	-2.46	---	0.20	&	10.72	$\pm$	2.48	&	14.83	$\pm$	0.01	&	2	&	---	&	---	&	0.3	\\	
CWISE J231249.36-523904.6	&	(L7)	&	1	&	112.50	$\pm$	11.53	&	-33.61	$\pm$	11.59	&		---		&		---		&		---		&	4	&	74	&	5,000	&		\\	\hline
GJ 4321	&	K3.5	&	20	&	363.82	$\pm$	0.02	&	-410.03	$\pm$	0.03	&	65.77	$\pm$	0.14	&	11.50	$\pm$	0.59	&	35.14	$\pm$	0.02	&	2	&	---	&	---	&	5.1	\\	
GJ4322	&	K4	&	20	&	354.93	$\pm$	0.01	&	-407.12	$\pm$	0.01	&	66.78	$\pm$	0.14	&		---		&	35.15	$\pm$	0.01	&	2	&	69.9	&	2,000	&		\\	
CWISE J231728.89-670001.1	&	(T6)	&	1	&	436.56	$\pm$	31.00	&	-288.17	$\pm$	29.20	&		---		&		---		&		---		&	3	&	227	&	6,500	&		\\	\hline
\enddata
\tablecomments{Summary of candidate systems which received below the 90$\%$ threshold. \\
$^a$ Spectral types given within parenthesis are estimates.
References: 1-This work; 2-\cite{gaia2023}; 3-\cite{2021ApJS..253....8M}; 4-\cite{2023AJ....165...36M}; 5-\cite{2021AJ....161..192N}; 6-\cite{2020ApJ...889...74M}; 7-\cite{2016arXiv161205560C}; 8-\cite{2016ApJ...817..112S}; 9-\cite{2015ApJ...814..118B}; 10-\cite{2016MNRAS.457.2192C}; 11-\cite{1984AJ.....89.1229R}; 12-\cite{2018AA...619L...8R}; 13-\cite{2019MNRAS.489.5301C}; 14-\cite{2015RAA....15.1154Z}; 15-\cite{2021ApJS..253...19Z}; 16-\cite{2021MNRAS.508.3877G}; 17-\cite{2014MNRAS.443.2561G}; 18-\cite{2019ApJ...877...60B}; 19-\cite{1975mcts.book.....H}; 20-\cite{2006AJ....132..161G}}
\end{deluxetable*} 
\end{longrotatetable}

\begin{deluxetable*}{lcc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{4}
\tablecolumns{4}
\tablecaption{Spectroscopic Observations.\label{table: 1}}
\tablehead{
\colhead{Name$^a$} &
\colhead{Telescope/Instrument} &
\colhead{UT Date Observed}}
\startdata
 & & \\
Secondary Components & & \\
\hline
CWISE J020538.20+594452.2 & IRTF/SpeX & January 8, 2022\\
CWISE J022737.75+083008.8 & Keck/NIRES & October 27, 2018\\
CWISE J023039.27+240502.8 & IRTF/SpeX & December 23, 2020\\
CWISE J035823.50+562453.2 & IRTF/SpeX & December 23, 2020\\
CWISE J055515.83+510514.0 & Keck/NIRES & February 24, 2021\\
CWISE J062000.01+344641.3 & IRTF/SpeX & November 23, 2020\\
CWISE J062648.96+594129.2 & Keck/NIRES & February 14, 2019\\
CWISE J062727.34-002826.8 & IRTF/SpeX & October 29, 2020\\
CWISE J065752.45+163350.2 & DCT/NIHTS & November 13, 2019\\
CWISE J073831.31+525453.7 & IRTF/SpeX & January 4, 2021\\
CWISE J094352.22+335639.1 & IRTF/SpeX & January 4, 2021\\
CWISE J101523.92-111539.6 & IRTF/SpeX & December 23, 2020\\
CWISE J103734.29-050749.8 & IRTF/SpeX & March 15, 2019\\
CWISE J104053.42-355029.7 & Magellan/FIRE & June 30, 2023 \\
CWISE J111146.03-445440.8 & IRTF/SpeX & February 12, 2022\\
CWISE J130329.90+512754.0 & IRTF/SpeX & January 18, 2022\\
CWISE J130446.64-120023.6 & IRTF/SpeX & February 12, 2022\\
CWISE J131355.15+223005.6 & IRTF/SpeX & February 12, 2022\\
CWISE J132857.58-063747.4 & IRTF/SpeX & February 12, 2022\\
CWISE J141737.21+041847.2 & IRTF/SpeX & June 16, 2018\\
CWISE J143951.51+260000.3 & IRTF/SpeX & March 10, 2022\\
CWISE J152742.44-121528.2 & IRTF/SpeX & June 16, 2018\\
CWISE J160654.19-103214.7 & SOAR/TripleSpec4 & June 19, 2019\\
CWISE J162511.27+774946.8 & Keck/NIRES & July 21, 2021\\
CWISE J171700.57+724437.3 & Keck/NIRES & June 11, 2022 \\
CWISE J173859.73+200501.2 & Lick/Kast & May 17, 2021\\
CWISE J174426.85+230355.1 & Lick/Kast & May 17, 2021\\
CWISE J174509.03+380733.2 & IRTF/SpeX & May 18, 2022\\ 
CWISE J195956.16-644318.1 & Magellan/FIRE & June 30, 2023 \\
CWISE J200304.70-142228.9 & IRTF/SpeX & September 10, 2019\\
CWISE J202934.80-791013.1 & SOAR/TripleSpec4 & October 23, 2021\\
CWISE J214129.80-024623.6 & IRTF/SpeX & September 10, 2021\\
CWISE J221418.15+253432.2 & IRTF/SpeX & December 23, 2020\\
CWISE J231824.58+052142.3 & IRTF/SpeX & December 23, 2020\\
CWISE J233531.55+014219.6 & Magellan/FIRE & June 29, 2023 \\
\hline
\hline
 & & \\
Primary Components & & \\
\hline
CD-26 134 (0026-2608) & Lick/Kast & July 30, 2022 \\
TYC 1744-123-1 (0042+2918) & Lick/Kast & December 10, 2023 \\
LAMOST J004950.95+423653.6 & Lick/Kast & November 5, 2023 \\
LP 883-372 (0127-3002) & SALT/RSS & January 20, 2023 \\
CD-24 407 (0056-2402) & Lick/Kast & January 10, 2021 \\
CWISE J013716.34+342352.7 & Lick/Kast & December 10, 2023 \\
G 73-59 (0227+0830) & Lick/Kast & December 12, 2021 \\
CWISE J025638.42-335454.9 & SALT/RSS & January 21, 2023 \\
UCAC4 204-003910 (0403-4916) & SALT/RSS & January 27, 2023 \\
G 192-8 (0555+5105) & Keck/NIRES & February 24, 2021\\
CWISE J061959.56+344631.3 & IRTF/SpeX & November 23, 2020\\
LP 17-276 (0809+7423) & Lick/Kast & November 5, 2023 \\
2MASS J09530410-5055203 & SALT/RSS & January 19, 2023 \\
LP 609-46 (1013-0103) & SALT/RSS & January 24, 2023 \\
CWISE J101533.05-111501.0A & SALT/RSS & January 16, 2023 \\
LP 670-45 (1037-0507) & SALT/RSS & January 30, 2023 \\
CWISE J130446.94-120024.4 & IRTF/SpeX & February 12, 2022 \\
HD 117987 (1334-2730) & Lick/Kast & May 15, 2021 \\
LP 40-237 (1347+6820) & Lick/Kast & July 7, 2023 \\
CWISE J152740.12-121551.7 & Lick/Kast & June 1, 2023 \\
CWISE J160653.16-103210.6 & Lick/Kast & June 1, 2023 \\
UCAC4 840-013771 (1624+7754) & Keck/NIRES & July 21, 2021 \\
BD+49 2561A (1653+4904) & Lick/Kast & August 12, 2023 \\
BD+49 2561B (1653+4904) & Lick/Kast & August 12, 2023 \\
CWISE J171701.09+724449.2 & Keck/NIRES & June 11, 2022 \\
CWISE J173859.73+200501.2 & Lick/Kast & May 17, 2021\\
LP 389-13 (1744+2303) & Lick/Kast & May 17, 2021 \\
LP 389-13 (1744+2303) & Keck/NIRES & July 21, 2021\\
StKM 1-1526 (1745+3807) & Lick/Kast & September 29, 2022 \\
SCR J2029-7910 & SOAR/TripleSpec4 & October 23, 2021\\
LSPM J2043+2156 & Lick/Kast & August 12, 2023 \\
LSPM J2052+0539 & Keck/NIRES & August 23, 2021 \\
WISEA J231825.63+052141.6 & Lick/Kast & October 31, 2022 \\
[0.5ex]
\hline
\enddata
\tablecomments{$^a$Names which do not contain coordinate information within them are listed with abbreviated coordinates in parenthesis.}
\end{deluxetable*}

\begin{deluxetable*}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{5}
\tablecolumns{8}
\tablecaption{Gravity Indices \label{table: 4}}
\tablehead{
\colhead{Name} &
\colhead{Sptype} &
\colhead{FeH$_Z$} &
\colhead{VO$_Z$} &
\colhead{KI$_J$} &
\colhead{H-Cont} &
\colhead{Scores} &
\colhead{Class}
}
\startdata
CWISE 0205+5944	&	M8	&	1.20	$\pm$	0.01	&	1.03	$\pm$	0.00	&	1.03	$\pm$	0.00	&	0.98	$\pm$	0.00	&	0	---	2	1	&	INT-G	\\
CWISE 0227+0830	&	L5 (blue)	&	1.77	$\pm$	0.64	&	0.98	$\pm$	0.02	&	1.17	$\pm$	0.01	&	0.80	$\pm$	0.01	&	0	---	0	0	&	FLD-G	\\
CWISE 0224+1526A&	L6 (red)	&	1.12	$\pm$	0.05	&	0.96	$\pm$	0.03	&	1.04	$\pm$	0.02	&	0.88	$\pm$	0.02	&	---	---	---	1	&	INT-G	\\
CWISE 0555+5105	&	M7	&	1.17	$\pm$	0.01	&	1.01	$\pm$	0.00	&	1.08	$\pm$	0.00	&	0.99	$\pm$	0.00	&	0	---	0	2	&	FLD-G	\\
CWISE 0620+3446	&	L4	&	1.24	$\pm$	0.02	&	1.01	$\pm$	0.01	&	1.07	$\pm$	0.01	&	0.81	$\pm$	0.01	&	1	0	2	0	&	FLD-G	\\
CWISE 0626+5941	&	L3 (blue)	&	1.51	$\pm$	0.18	&	1.05	$\pm$	0.01	&	1.18	$\pm$	0.01	&	0.86	$\pm$	0.01	&	0	0	0	0	&	FLD-G	\\
CWISE 0657+1653	&	L6	&	1.36	$\pm$	0.12	&	0.89	$\pm$	0.04	&	1.09	$\pm$	0.02	&	0.88	$\pm$	0.01	&	--	--	--	1	&	INT-G	\\
CWISE 0738+5254	&	L4 (red)	&	1.17	$\pm$	0.10	&	0.89	$\pm$	0.05	&	0.91	$\pm$	0.04	&	0.83	$\pm$	0.03	&	1	0	2	0	&	FLD-G	\\
CWISE 0943+3356	&	L2 (red)	&	1.20	$\pm$	0.03	&	1.06	$\pm$	0.02	&	1.10	$\pm$	0.01	&	0.88	$\pm$	0.02	&	1	0	1	0	&	FLD-G	\\
CWISE 1015-1115	&	L5	&	1.25	$\pm$	0.02	&	1.04	$\pm$	0.01	&	1.10	$\pm$	0.01	&	0.90	$\pm$	0.01	&	1	---	0	1	&	INT-G	\\
CWISE 1303+5127	&	L2	&	1.15	$\pm$	0.01	&	1.05	$\pm$	0.01	&	1.03	$\pm$	0.01	&	0.85	$\pm$	0.01	&	1	0	2	0	&	FLD-G	\\
CWISE 1304-1200	&	M7	&	1.11	$\pm$	0.01	&	1.03	$\pm$	0.01	&	1.06	$\pm$	0.01	&	0.94	$\pm$	0.01	&	0	---	0	0	&	FLD-G	\\
CWISE 1313+2230	&	L3	&	1.15	$\pm$	0.04	&	0.93	$\pm$	0.02	&	1.10	$\pm$	0.02	&	0.81	$\pm$	0.02	&	2	0	1	0	&	FLD-G	\\
CWISE 1328-0637	&	L3 (blue)	&	1.18	$\pm$	0.06	&	0.98	$\pm$	0.03	&	1.14	$\pm$	0.03	&	0.90	$\pm$	0.04	&	1	0	0	0	&	FLD-G	\\
CWISE 1334-2730	&	L0	&	1.35	$\pm$	0.10	&	1.14	$\pm$	0.01	&	1.14	$\pm$	0.01	&	0.95	$\pm$	0.00	&	0	1	0	1	&	FLD-G	\\
CWISE 1417+0418	&	M8	&	1.11	$\pm$	0.01	&	1.05	$\pm$	0.01	&	1.05	$\pm$	0.01	&	0.96	$\pm$	0.01	&	1	---	2	0	&	INT-G	\\
CWISE 1527-1215	&	M9	&	1.22	$\pm$	0.05	&	1.05	$\pm$	0.04	&	1.15	$\pm$	0.03	&	0.92	$\pm$	0.04	&	0	---	0	0	&	FLD-G	\\
CWISE 1606-1032	&	L7( blue)	&	1.03	$\pm$	0.25	&	1.04	$\pm$	0.08	&	1.07	$\pm$	0.06	&	0.84	$\pm$	0.07	&	---	---	---	0	&	FLD-G	\\
CWISE 1625+7749	&	L4	&	0.86	$\pm$	0.29	&	1.00	$\pm$	0.06	&	1.17	$\pm$	0.02	&	0.83	$\pm$	0.01	&	2	0	0	0	&	FLD-G	\\
CWISE 1717+7244	&	M9	&		---		&	1.06	$\pm$	0.02	&	1.11	$\pm$	0.01	&	0.93	$\pm$	0.01	&	---	---	0	0	&	FLD-G	\\
CWISE 1744+2303	&	M8	&	1.19	$\pm$	0.03	&	1.12	$\pm$	0.00	&	1.10	$\pm$	0.00	&	0.96	$\pm$	0.00	&	0	---	0	0	&	FLD-G	\\
CWISE 1745+3807	&	L4	&	1.11	$\pm$	0.07	&	1.05	$\pm$	0.05	&	1.07	$\pm$	0.03	&	0.94	$\pm$	0.03	&	2	0	1	1	&	INT-G	\\
CWISE 2003-1422	&	L0	&	1.06	$\pm$	0.01	&	1.19	$\pm$	0.01	&	1.07	$\pm$	0.00	&	0.96	$\pm$	0.01	&	2	1	1	1	&	INT-G	\\
CWISE 2029-7910	&	L1 (blue)	&	1.61	$\pm$	0.13	&	1.08	$\pm$	0.04	&	1.16	$\pm$	0.03	&	0.84	$\pm$	.0.25	&	0	0	0	0	&	FLD-G	\\
CWISE 2141-0246	&	L4 (sl. red)	&	1.21	$\pm$	0.03	&	1.05	$\pm$	0.02	&	1.11	$\pm$	0.01	&	0.86	$\pm$	0.01	&	1	0	1	0	&	FLD-G	\\
CWISE 2318+0521	&	L4	&	1.22	$\pm$	0.04	&	1.00	$\pm$	0.02	&	1.10	$\pm$	0.02	&	0.82	$\pm$	0.02	&	1	0	1	0	&	FLD-G	\\
\enddata
\tablecomments{Gravity-sensitive indices from \cite{2013ApJ...772...79A}. Gravity scores for each index is provided in the penultimate column, with dashes indicating the value is out of range. The resulting gravity classes are provided in the final column.}
% calculated for the companion objects in this sample. \\
% a- Gravity scores for FeH$_Z$, VO$_Z$, KI$_{J}$, and H-cont respectively, as defined by \cite{2013ApJ...772...79A}. \\
% b- Gravity class for the object, using the definitions of \cite{2013ApJ...772...79A}}
\end{deluxetable*}

\begin{longrotatetable}
    \begin{deluxetable*}{lccccccccccccccc}
        \tabletypesize{\tiny}
        \tablewidth{0pt}
        \tablenum{6}
        \tablecolumns{15}
        \tablecaption{Spectral Binary Indices \label{tab:sb}}
        \tablehead{
        \colhead{Name} & \colhead{SpType} & \colhead{SB Class} & \colhead{ref.$^a$} & \colhead{H$_2$O-J} & \colhead{CH$_4$-J} & \colhead{H$_2$O-H} & \colhead{CH$_4$-H} & \colhead{H$_2$O-K} & \colhead{CH$_4$-K} & \colhead{J/K} & \colhead{H-Dip} & \colhead{K-Slope} & \colhead{J-Curve} & \colhead{H-Bump}
        }
        \startdata
CWISE 0205+5944	&	M8	&	---	&	B14	&	1.02	$\pm$	0.00	&	0.77	$\pm$	0.00	&	0.91	$\pm$	0.00	&	1.05	$\pm$	0.00	&	0.48	$\pm$	0.00	&	1.05	$\pm$	0.01	&	0.34	$\pm$	0.00	&	0.99	$\pm$	0.00	&	0.96	$\pm$	0.01	&	0.95	$\pm$	0.00	&	0.94	$\pm$	0.00	\\
CWISE 0224+1526	&	L7	&	---	&	B14	&	0.70	$\pm$	0.02	&	0.73	$\pm$	0.02	&	0.70	$\pm$	0.02	&	1.10	$\pm$	0.02	&	0.38	$\pm$	0.01	&	1.03	$\pm$	0.02	&	0.70	$\pm$	0.01	&	1.01	$\pm$	0.02	&	0.95	$\pm$	0.02	&	1.08	$\pm$	0.03	&	0.83	$\pm$	0.02	\\
CWISE 0227+0830	&	L5 (blue)	&	WEAK	&	B14	&	0.75	$\pm$	0.01	&	0.69	$\pm$	0.01	&	0.70	$\pm$	0.01	&	1.01	$\pm$	0.01	&	0.35	$\pm$	0.00	&	0.92	$\pm$	0.00	&	0.34	$\pm$	0.00	&	0.98	$\pm$	0.00	&	0.93	$\pm$	0.00	&	1.10	$\pm$	0.02	&	0.96	$\pm$	0.01	\\
CWISE 0555+5105	&	M7	&	---	&	B14	&	1.00	$\pm$	0.00	&	0.72	$\pm$	0.00	&	0.90	$\pm$	0.00	&	1.06	$\pm$	0.00	&	0.45	$\pm$	0.00	&	1.09	$\pm$	0.00	&	0.28	$\pm$	0.00	&	0.99	$\pm$	0.00	&	0.93	$\pm$	0.00	&	1.03	$\pm$	0.00	&	0.91	$\pm$	0.00	\\
CWISE 0620+3446	&	L4	&	STRONG	&	B14	&	0.68	$\pm$	0.01	&	0.62	$\pm$	0.01	&	0.73	$\pm$	0.01	&	0.99	$\pm$	0.01	&	0.39	$\pm$	0.01	&	1.00	$\pm$	0.01	&	0.48	$\pm$	0.01	&	0.94	$\pm$	0.01	&	0.93	$\pm$	0.01	&	1.18	$\pm$	0.98	&	0.88	$\pm$	0.01	\\
CWISE 0626+5941	&	L3	&	---	&	B14	&	0.83	$\pm$	0.01	&	0.73	$\pm$	0.00	&	0.74	$\pm$	0.01	&	1.03	$\pm$	0.00	&	0.39	$\pm$	0.00	&	1.01	$\pm$	0.00	&	0.40	$\pm$	0.00	&	0.98	$\pm$	0.00	&	0.91	$\pm$	0.00	&	0.97	$\pm$	0.01	&	0.94	$\pm$	0.00	\\
CWISE 0627-0028	&	T0 (blue)	&	WEAK	&	B10	&	0.66	$\pm$	0.01	&	0.63	$\pm$	0.01	&	0.68	$\pm$	0.01	&	0.87	$\pm$	0.01	&	0.71	$\pm$	0.02	&	0.85	$\pm$	0.02	&	0.37	$\pm$	0.01	&	0.96	$\pm$	0.01	&		---		&		---		&		---		\\
CWISE 0657+1633	&	L6	&	---	&	B14	&	0.73	$\pm$	0.02	&	0.69	$\pm$	0.01	&	0.72	$\pm$	0.01	&	1.10	$\pm$	0.01	&	0.37	$\pm$	0.00	&	0.92	$\pm$	0.00	&	0.64	$\pm$	0.01	&	1.04	$\pm$	0.01	&	0.94	$\pm$	0.00	&	1.14	$\pm$	0.04	&	0.86	$\pm$	0.01	\\
CWISE 0738+5254	&	L4 (red)	&	---	&	B14	&	0.76	$\pm$	0.05	&	0.89	$\pm$	0.05	&	0.70	$\pm$	0.03	&	1.03	$\pm$	0.04	&	0.44	$\pm$	0.02	&	1.08	$\pm$	0.03	&	0.96	$\pm$	0.05	&	1.01	$\pm$	0.04	&	0.87	$\pm$	0.03	&	1.02	$\pm$	0.05	&	0.88	$\pm$	0.03	\\
CWISE 0943+3356	&	L2	&	---	&	B14	&	0.84	$\pm$	0.02	&	0.79	$\pm$	0.01	&	0.82	$\pm$	0.02	&	1.06	$\pm$	0.02	&	0.41	$\pm$	0.01	&	1.04	$\pm$	0.02	&	0.59	$\pm$	0.01	&	0.97	$\pm$	0.02	&	0.93	$\pm$	0.02	&	0.97	$\pm$	0.02	&	0.93	$\pm$	0.02	\\
CWISE 1015-1115	&	L5 (red)	&	---	&	B14	&	0.72	$\pm$	0.01	&	0.70	$\pm$	0.01	&	0.71	$\pm$	0.01	&	1.13	$\pm$	0.01	&	0.38	$\pm$	0.01	&	1.09	$\pm$	0.01	&	0.64	$\pm$	0.01	&	0.99	$\pm$	0.01	&	0.90	$\pm$	0.01	&	1.07	$\pm$	0.01	&	0.80	$\pm$	0.01	\\
CWISE 1303+5127	&	L2	&	---	&	B14	&	0.83	$\pm$	0.01	&	0.82	$\pm$	0.01	&	0.79	$\pm$	0.01	&	1.01	$\pm$	0.01	&	0.38	$\pm$	0.00	&	1.03	$\pm$	0.01	&	0.59	$\pm$	0.01	&	0.98	$\pm$	0.01	&	0.89	$\pm$	0.01	&	1.00	$\pm$	0.01	&	0.96	$\pm$	0.01	\\
CWISE 1304-1200	&	M7	&	---	&	B14	&	1.00	$\pm$	0.01	&	0.75	$\pm$	0.01	&	0.93	$\pm$	0.01	&	1.01	$\pm$	0.01	&	0.47	$\pm$	0.01	&	1.03	$\pm$	0.01	&	0.30	$\pm$	0.00	&	0.98	$\pm$	0.01	&	0.96	$\pm$	0.02	&	0.99	$\pm$	0.01	&	0.99	$\pm$	0.01	\\
CWISE 1313+2230	&	L3	&	WEAK	&	B14	&	0.73	$\pm$	0.02	&	0.71	$\pm$	0.01	&	0.72	$\pm$	0.02	&	1.00	$\pm$	0.02	&	0.35	$\pm$	0.01	&	0.98	$\pm$	0.03	&	0.46	$\pm$	0.01	&	0.98	$\pm$	0.02	&	0.92	$\pm$	0.02	&	1.15	$\pm$	0.03	&	0.95	$\pm$	0.02	\\
CWISE 1328-0637	&	L3	&	WEAK	&	B14	&	0.74	$\pm$	0.03	&	0.71	$\pm$	0.02	&	0.72	$\pm$	0.04	&	0.99	$\pm$	0.04	&	0.32	$\pm$	0.02	&	1.21	$\pm$	0.06	&	0.28	$\pm$	0.01	&	0.99	$\pm$	0.04	&	0.96	$\pm$	0.05	&	1.14	$\pm$	0.04	&	0.91	$\pm$	0.04	\\
CWISE 1334-2730	&	L0	&	---	&	B14	&	0.93	$\pm$	0.01	&	0.74	$\pm$	0.00	&	0.84	$\pm$	0.00	&	1.06	$\pm$	0.00	&	0.44	$\pm$	0.00	&	1.09	$\pm$	0.00	&	0.34	$\pm$	0.00	&	0.99	$\pm$	0.00	&	0.93	$\pm$	0.00	&	0.96	$\pm$	0.01	&	0.90	$\pm$	0.00	\\
CWISE 1417+0418	&	M8	&	---	&	B14	&	0.98	$\pm$	0.01	&	0.79	$\pm$	0.01	&	0.92	$\pm$	0.01	&	1.02	$\pm$	0.01	&	0.48	$\pm$	0.00	&	1.03	$\pm$	0.01	&	0.38	$\pm$	0.00	&	0.99	$\pm$	0.01	&	0.96	$\pm$	0.01	&	0.96	$\pm$	0.01	&	0.98	$\pm$	0.01	\\
CWISE 1439+2600	&	T3	&	WEAK	&	B10	&	0.35	$\pm$	0.01	&	0.56	$\pm$	0.01	&	0.39	$\pm$	0.02	&	0.78	$\pm$	0.02	&	0.56	$\pm$	0.03	&	0.54	$\pm$	0.04	&	0.30	$\pm$	0.01	&	0.99	$\pm$	0.02	&		---		&		---		&		---		\\
CWISE 1527-1215	&	M9	&	---	&	B14	&	1.01	$\pm$	0.04	&	0.82	$\pm$	0.03	&	0.85	$\pm$	0.05	&	0.98	$\pm$	0.04	&	0.47	$\pm$	0.03	&	1.08	$\pm$	0.06	&	0.34	$\pm$	0.02	&	0.97	$\pm$	0.04	&	0.94	$\pm$	0.05	&	0.94	$\pm$	0.04	&	1.09	$\pm$	0.06	\\
CWISE 1606-1032	&	L7	&	WEAK	&	B14	&	0.66	$\pm$	0.05	&	0.72	$\pm$	0.05	&	0.75	$\pm$	0.07	&	0.99	$\pm$	0.05	&	0.38	$\pm$	0.02	&	0.97	$\pm$	0.05	&	0.52	$\pm$	0.03	&	0.98	$\pm$	0.05	&	0.93	$\pm$	0.04	&	1.24	$\pm$	0.10	&	0.93	$\pm$	0.05	\\
CWISE 1625+7749	&	L4	&	---	&	B14	&	0.92	$\pm$	0.03	&	0.73	$\pm$	0.01	&	0.75	$\pm$	0.01	&	1.04	$\pm$	0.01	&	0.35	$\pm$	0.00	&	1.14	$\pm$	0.01	&	0.66	$\pm$	0.01	&	0.98	$\pm$	0.01	&	0.86	$\pm$	0.01	&	0.03	$\pm$	0.91	&	0.01	$\pm$	0.01	\\
CWISE 1717+7244	&	M9	&	---	&	B14	&	0.94	$\pm$	0.01	&	0.76	$\pm$	0.01	&	0.87	$\pm$	0.01	&	1.03	$\pm$	0.01	&	0.42	$\pm$	0.00	&	1.07	$\pm$	0.00	&	0.34	$\pm$	0.00	&	0.96	$\pm$	0.00	&	0.91	$\pm$	0.00	&	0.98	$\pm$	0.01	&	0.95	$\pm$	0.01	\\
CWISE 1744+2304	&	M8	&	---	&	B14	&	1.10	$\pm$	0.00	&	0.78	$\pm$	0.00	&	0.93	$\pm$	0.00	&	1.00	$\pm$	0.00	&	0.46	$\pm$	0.00	&	1.05	$\pm$	0.00	&	0.37	$\pm$	0.00	&	0.99	$\pm$	0.00	&	0.95	$\pm$	0.00	&	0.88	$\pm$	0.00	&	1.00	$\pm$	0.00	\\
CWISE 1745+3807	&	L4	&	---	&	B14	&	0.67	$\pm$	0.03	&	0.65	$\pm$	0.02	&	0.87	$\pm$	0.03	&	1.10	$\pm$	0.03	&	0.38	$\pm$	0.01	&	1.08	$\pm$	0.03	&	0.57	$\pm$	0.02	&	0.87	$\pm$	0.02	&	0.91	$\pm$	0.03	&	1.11	$\pm$	0.04	&	0.82	$\pm$	0.03	\\
CWISE 1959-6443	&	T5	&	---	&	B10	&	0.21	$\pm$	0.03	&	0.37	$\pm$	0.01	&	0.32	$\pm$	0.02	&	0.50	$\pm$	0.01	&	1.01	$\pm$	0.11	&	0.88	$\pm$	0.07	&	0.09	$\pm$	0.00	&	0.63	$\pm$	0.02	&		---		&		---		&		---		\\
CWISE 2003-1422	&	L0	&	---	&	B14	&	0.92	$\pm$	0.00	&	0.75	$\pm$	0.00	&	0.85	$\pm$	0.01	&	1.03	$\pm$	0.01	&	0.46	$\pm$	0.00	&	1.09	$\pm$	0.01	&	0.39	$\pm$	0.00	&	1.00	$\pm$	0.01	&	0.96	$\pm$	0.01	&	0.93	$\pm$	0.00	&	0.90	$\pm$	0.00	\\
CWISE 2029-7910	&	L1 (blue)	&	STRONG	&	B14	&	0.88	$\pm$	0.03	&	0.70	$\pm$	0.02	&	0.77	$\pm$	0.03	&	1.00	$\pm$	0.03	&	0.40	$\pm$	0.01	&	0.93	$\pm$	0.02	&	0.31	$\pm$	0.01	&	0.98	$\pm$	0.03	&	0.96	$\pm$	0.02	&	1.01	$\pm$	0.03	&	0.98	$\pm$	0.03	\\
CWISE 2141-0246	&	L4 (sl. red)	&	WEAK	&	B14	&	0.81	$\pm$	0.01	&	0.77	$\pm$	0.01	&	0.82	$\pm$	0.02	&	1.00	$\pm$	0.02	&	0.40	$\pm$	0.01	&	1.07	$\pm$	0.02	&	0.58	$\pm$	0.01	&	0.90	$\pm$	0.01	&	0.93	$\pm$	0.01	&	0.98	$\pm$	0.01	&	0.98	$\pm$	0.02	\\
CWISE 2214+2534	&	L9	&	---	&	B10	&	0.59	$\pm$	0.04	&	0.68	$\pm$	0.03	&	0.58	$\pm$	0.04	&	1.10	$\pm$	0.05	&	0.67	$\pm$	0.04	&	0.87	$\pm$	0.04	&	0.57	$\pm$	0.03	&	1.08	$\pm$	0.04	&		---		&		---		&		---		\\
        \enddata
        \tablecomments{$^a$ Method used to calculate SB indices: B10 - \cite{2010ApJ...710.1142B}; B14 - \cite{2014ApJ...794..143B}  }
    \end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable*}{cc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{7}
\tablecolumns{2}
\tablecaption{TESS Rotation Periods \label{table: 5}}
\tablehead{
\colhead{Name} &
\colhead{Period (days)}}
\startdata
TYC 8025-428-1	&	19.5	\\
CWISE J025638.42-335454.9	&	0.8	\\
HD 40781	&	4.6	\\
HD 51400	&	9.8	\\
TYC 8927-2833-1	&	6.5	\\
CWISE J101533.05-111501.0A	&	0.4	\\
WISEA J143934.77-804838.8	&	0.7	\\
UCAC4 840-013771	&	1.3	\\
HD188769	&	1.1	\\
GJ 900	&	11.9	\\
\enddata
\tablecomments{Rotation periods derived via TESS light curves for the observed host stars.}
\end{deluxetable*}

\begin{deluxetable*}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{8}
\tablecolumns{8}
\tablecaption{Host System Ages \label{table: 6}}
\tablehead{
\colhead{Name} &
\colhead{SpType} &
\colhead{Age$^{a}_{rot}$ (Gyr)} &
\colhead{P$_{rot} ref.$} &
\colhead{Age$^{b}_{Lit}$ (Gyr)} &
\colhead{Lit ref.} &
\colhead{Age$^{c}_{WD}$ (Gyr)}
}
\startdata
WDJ002027.83-153546.50	&	(WD)	&	---	&	---	&	---	&	---	&	6.2$^{+3.9}_{-1.3}$	\\
UCAC3 113-933	&	(M0)	&	---	&	---	&	0.1-1	&	1	&	---	\\
CD-26 134	&	(K3)	&	---	&	---	&	$>$1	&	1	&	---	\\
CD-24 407	&	K0	&	---	&	---	&	$>$1	&	1	&	---	\\
WDJ011001.84-592642.22	&	(WD)	&	---	&	---	&	---	&	---	&	$>$5.9$^{+4.8}_{-3.0}$	\\
WDJ060159.98-462534.40	&	(WD)	&	---	&	---	&	---	&	---	&	10.9$^{+2.6}_{-2.0}$ 	\\
LP 369-22	&	DZ	&	---	&	---	&	---	&	---	&	$>$3.2$^{+0.4}_{-0.3}$	\\
UCAC4 328-061594	&	DC	&	---	&	---	&	---	&	---	&	0.4$\pm$0.1	\\
UPM J1924-5328	&	(M0)	&	---	&	---	&	0.1-1	&	1	&	---	\\
WDJ212231.86+660043.69	&	(WD)	&	---	&	---	&	---	&	---	&	2.6$^{+2.5}_{-0.7}$	\\
TYC 5213-545-1	&	K0	&	---	&	---	&	0.1-1	&	1	&	---	\\
UCAC4 189-203856	&	(K)	&	---	&	---	&	0.1-1	&	1	&	---	\\
NLTT 35024	&	M5.5	&	$<$1	&	6	&	---	&	---	&	---	\\
TYC 8025-428-1	&	G5	&	$>$1	&	5	&	---	&	---	&	---	\\
NLTT 6937	&	(M4)	&	$>$1	&	6	&	---	&	---	&	---	\\
TYC 8927-2833-1	&	K7	&	0.1-0.3	&	5	&	0.1-1	&	1	&	---	\\
GJ 900	&	K7+M4+M6	&	0.1-0.3	&	5	&	0.2$\pm$0.1	&	4	&	---	\\
CWISE J025638.42-335454.9	&	M2	&	0.1-0.7	&	5	&	---	&	---	&	---	\\
CW1015-1115A	&	M5	&	0.1-0.7	&	5	&	---	&	---	&	---	\\
WISEA J143934.77-804838.8	&	(M4)	&	0.1-0.7	&	5	&	---	&	---	&	---	\\
UCAC4 840-013771	&	M2	&	0.1-0.7	&	5	&	---	&	---	&	---	\\
HD 40781	&	G0	&	0.2-0.4	&	5	&	0.1, 4.2$^{+2.8}_{-2.7}$	&	2,3	&	---	\\
HD 51400	&	G5	&	0.6-0.7	&	5	&	---	&	---	&	---	\\
LP 677-81	&	(M3)	&	0.6-0.7	&	7	&	---	&	---	&	---	\\
\enddata
\tablecomments{a- Age range estimated from position on the color-period diagram in comparison to benchmark populations. These ages estimates are not derived from gyrochrones, and should therefore be treated with caution. \\
b- Published age ranges found in the literature. \\
c- Age range calculated using the wddate code. Ages following a ``$>$'' are the WD cooling ages only, not the total age of the system. \\
\textbf{References:} 1-\cite{2017ApJ...835...61Z}; 2-\cite{2019AJ....158...13N}; 3-\cite{2011AA...530A.138C}; 4-\cite{2018ApJ...856...23G}; 5-This paper; 6-\cite{2016ApJ...821...93N}; 7-\cite{2020AA...635A..43R}}
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{9}
\tablecolumns{3}
\tablecaption{Host Star Metallicity. \label{table: 7}}
\tablehead{
\colhead{Name} &
\colhead{[Fe/H]$\_$phot$^a$} &
\colhead{[M/H]$\_$spec$^b$} &
\colhead{[$\alpha$/Fe]$^c$} &
\colhead{[Fe/H]\_{lit}} &
\colhead{Ref$\_$[Fe/H]} &
\colhead{[C/H]} &
\colhead{[O/H]} &
\colhead{[Mg/H]} &
\colhead{[Si/H]} &
\colhead{C/O} &
\colhead{Mg/Si} &
\colhead{Ref.} 
}
\startdata
TYC 8025-428-1	&	0.06	$^{+	0.03	}_{-	0.01	}$	&	-0.07	$^{+	0.03	}_{-	0.04	}$	&	0.10	$^{+	0.02	}_{-	0.02	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
UCAC3 113-933	&	-0.95	$^{+	0.02	}_{-	0.01	}$	&	-0.22	$^{+	0.10	}_{-	0.32	}$	&	0.06	$^{+	0.05	}_{-	0.02	}$	&	-0.29	$\pm$	0.07	&	1	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
WT 5A	&	-0.096	$^{+	0.004	}_{-	0.003	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CD-26 134	&	0.04	$^{+	0.01	}_{-	0.01	}$	&	0.06	$^{+	0.01	}_{-	0.01	}$	&	0.06	$^{+	0.02	}_{-	0.02	}$	&	0.07	$\pm$	0.07	&	1	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
TYC 1744-123-1	&			---				&	-0.03	$^{+	0.09	}_{-	0.11	}$	&	0.13	$^{+	0.02	}_{-	0.02	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LAMOST J004950.95+423653.6	&			---				&	-0.43	$^{+	0.25	}_{-	0.27	}$	&	0.14	$^{+	0.07	}_{-	0.09	}$	&	-1.39	$\pm$	0.06	&	2	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CD-24 407	&	-0.12	$^{+	0.01	}_{-	0.01	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 883-372	&	-1.34	$^{+	0.00	}_{-	0.00	}$	&	-0.14	$^{+	0.3	}_{-	0.05	}$	&	-0.02	$^{+	0.02	}_{-	0.03	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J013716.34+342352.7	&			---				&	-0.61	$^{+	0.24	}_{-	0.29	}$	&	0.14	$^{+	0.06	}_{-	0.07	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J015905.30+105543.2	&	-0.22	$^{+	0.01	}_{-	0.02	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
NLTT 6937	&			---				&	-2.03	$^{+	0.30	}_{-	0.01	}$	&	-0.38	$^{+	0.54	}_{-	0.01	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J025638.42-335454.9	&	-1.22	$^{+	0.00	}_{-	0.00	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
BPS CS 22963-0014	&			---				&	-0.52	$^{+	0.08	}_{-	0.05	}$	&	0.11	$^{+	0.04	}_{-	0.03	}$	&	-0.22	$\pm$	0.06	&	3	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J032852.72-112345.6	&	-0.10	$^{+	0.01	}_{-	0.01	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
UCAC4 204-003910	&			---				&	-0.40	$^{+	0.04	}_{-	0.07	}$	&	0.06	$^{+	0.03	}_{-	0.02	}$	&	-0.47	$\pm$	0.08	&	1	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LSPM J0407+1911A	&			---				&			---				&			---				&	-0.42	$\pm$	0.16	&	4	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
G 192-8	&			---				&	-0.86	$^{+	0.29	}_{-	0.51	}$	&	0.16	$^{+	0.07	}_{-	0.11	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
HD 40781	&			---				&	-0.20	$^{+	0.01	}_{-	0.01	}$	&	0.2	$^{+	0.01	}_{-	0.01	}$	&	-0.16	$\pm$	0.08	&	5	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J061959.56+344631.3	&	-0.12	$^{+	0.02	}_{-	0.00	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LAMOST J062631.15+593341.3        	&			---				&	-0.81	$^{+	0.14	}_{-	0.2	}$	&	0.29	$^{+	0.07	}_{-	0.06	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
HD 51400	&	-0.32	$^{+	0.02	}_{-	0.02	}$	&	0.01	$^{+	0.01	}_{-	0.01	}$	&	0.02	$^{+	0.01	}_{-	0.01	}$	&	-0.01	$\pm$	0.10	&	5	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 17-276	&	-0.19	$^{+	0.01	}_{-	0.03	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
TYC 8927-2833-1	&	-0.78	$^{+	0.07	}_{-	0.06	}$	&	-0.02	$^{+	0.02	}_{-	0.02	}$	&	0.21	$^{+	0	}_{-	0.01	}$	&	-0.15	$\pm$	0.12	&	6	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
G 194-47A	&			---				&	-1.19	$^{+	0.94	}_{-	0.07	}$	&	0.12	$^{+	0.11	}_{-	0.32	}$	&	-0.09	$\pm$	0.01	&	7	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
StKM 1-760	&			---				&	-0.03	$^{+	0.05	}_{-	0.04	}$	&	0.29	$^{+	0.02	}_{-	0.02	}$	&	-0.32	$\pm$	0.12	&	8	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J094350.43+335655.1	&			---				&			---				&			---				&	0.07	$\pm$	0.01	&	7	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
2MASS J09530410-5055203	&	-0.45	$^{+	0.05	}_{-	0.11	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 609-46	&	-0.45	$^{+	0.07	}_{-	0.12	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J101533.05-111501.0A	&	-0.70	$^{+	0.00	}_{-	0.00	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
BD+13 2269	&	0.14	$^{+	0.01	}_{-	0.01	}$	&	0.09	$^{+	0.04	}_{-	0.06	}$	&	0.14	$^{+	0.01	}_{-	0.03	}$	&	0.22	$\pm$	0.01	&	9	&	0.17	$\pm$	0.12	&	0.01	$\pm$	0.12	&	0.10	$\pm$	0.12	&	-0.03	$\pm$	0.12	&	1.40	&	0.79	&	14	\\
LP 670-45	&	-0.13	$^{+	0.04	}_{-	0.08	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
UPM J1040-3551	&	-0.06	$^{+	0.00	}_{-	0.01	}$	&	0.05	$^{+	0.15	}_{-	0.75	}$	&	-0.21	$^{+	0.2	}_{-	0.01	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 961-51	&			---				&	-0.23	$^{+	0.03	}_{-	0.03	}$	&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 616-93	&	-0.70	$^{+	0.13	}_{-	0.04	}$	&	-1.25	$^{+	0.14	}_{-	0.07	}$	&	0.49	$^{+	0.08	}_{-	0.11	}$	&	-0.65	$\pm$	0.19	&	2	&	0.07	$\pm$	0.15	&	0.49	$\pm$	0.44	&		---		&		---		&	---	&	---	&	---	\\
LP 617-58	&	-0.23	$^{+	0.01	}_{-	0.01	}$	&	-0.29	$^{+	0.02	}_{-	0.04	}$	&	0.24	$^{+	0.06	}_{-	0.04	}$	&	-0.36	$\pm$	0.04	&	2	&	0.01	$\pm$	0.02	&	0.31	$\pm$	0.05	&		---		&		---		&	---	&	---	&	---	\\
HD 117987	&			---				&	-0.21	$^{+	0	}_{-	0.01	}$	&	0.08	$^{+	0.01	}_{-	0.01	}$	&	-0.15	$\pm$	0.06	&	5	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J143951.66+255944.8	&			---				&			---				&			---				&	-0.04	$\pm$	0.09	&	10	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LSPM J1539+7227	&	-0.30	$^{+	0.01	}_{-	0.01	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
BD+49 2561	&	-0.05	$^{+	0.00	}_{-	0.00	}$	&	0.12	$^{+	0.02	}_{-	0.01	}$	&	0.08	$^{+	0.01	}_{-	0.02	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 70-189	&	-0.01	$^{+	0.12	}_{-	0.04	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
CWISE J171701.09+724449.2	&	-0.10	$^{+	0.01	}_{-	0.01	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 389-13	&			---				&	-0.08	$^{+	0.03	}_{-	0.02	}$	&	0.04	$^{+	0.01	}_{-	0	}$	&	0.11	$\pm$	0.09	&	11	&	-0.12	$\pm$	0.11	&	-0.03	$\pm$	0.12	&	0.09	$\pm$	0.08	&	0.14	$\pm$	0.09	&	0.91	&	0.44	&	11	\\
StKM 1-1526	&	0.37	$^{+	0.02	}_{-	0.04	}$	&	0.21	$^{+	0	}_{-	0.01	}$	&	0.03	$^{+	0.01	}_{-	0.01	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
HD 170573	&	-0.07	$^{+	0.04	}_{-	0.05	}$	&	-0.11	$^{+	0	}_{-	0.01	}$	&	0.07	$^{+	0.01	}_{-	0	}$	&	-0.03	$\pm$	0.04	&	12	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
UPM J1924-5328	&			---				&			---				&			---				&	-0.47	$\pm$	0.11	&	1	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
HD188769	&	-1.33	$^{+	0.13	}_{-	0.08	}$	&	-1.13	$^{+	0.01	}_{-	0.03	}$	&	0.65	$^{+	0.01	}_{-	0.03	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 754-21	&			---				&	-0.75	$^{+	0.07	}_{-	0.14	}$	&	0.28	$^{+	0.06	}_{-	0.05	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
BD+24 4329	&	0.48	$^{+	0.09	}_{-	0.06	}$	&	-0.16	$^{+	0.01	}_{-	0.01	}$	&	0.13	$^{+	0	}_{-	0.01	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
TYC 5213-545-1	&	0.04	$^{+	0.01	}_{-	0.01	}$	&	-0.16	$^{+	0.06	}_{-	0.06	}$	&	0.05	$^{+	0.01	}_{-	0.01	}$	&	-0.09	$\pm$	0.01	&	2	&	-0.15	$\pm$	0.01	&	0.20	$\pm$	0.02	&		---		&		---		&	---	&	---	&	---	\\
CWISE J214209.46-204646.1	&	-0.33	$^{+	0.01	}_{-	0.02	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LSPM J2214+2534	&			---				&	-0.37	$^{+	0.60	}_{-	0.94	}$	&	-0.12	$^{+	0.31	}_{-	0.06	}$	&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 933-24B	&	0.00	$^{+	0.02	}_{-	0.00	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
LP 933-24A	&			---				&	-0.21	$^{+	0.03	}_{-	0.03	}$	&	0.11	$^{+	0.02	}_{-	0.03	}$	&	-0.04	$\pm$	0.12	&	8	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
GJ 900	&	-0.63	$^{+	0.88	}_{-	0.11	}$	&			---				&			---				&		---		&	---	&		---		&		---		&		---		&		---		&	---	&	---	&	---	\\
UCAC4 189-203856	&	0.55	$^{+	0.02	}_{-	0.05	}$	&			---				&			---				&	-0.17	$\pm$	0.20	&	13	&		---		&		---		&	-0.16	$\pm$	0.20	&	0.02	$\pm$	0.20	&	0.68	&	---	&	13	\\
\enddata
\tablecomments{a- [Fe/H] from the Gaia DR3 GSP-Phot Aeneas best library. \\ b- [M/H] from the Gaia DR3 GSP-Spec MatisseGauguin. \\ c- Abundance of $\alpha$ elements from the Gaia DR3 GSP-Spec MatisseGauguin. \\
\textbf{References}: DR3- Gaia DR3; 1-\cite{2017AJ....153...75K}; 2-\cite{2019ApJS..245...34X}; 3-\cite{2019yCat.5164....0L}; 4-\cite{2022ApJS..260...45D}; 5-\cite{2016ApJ...826..171G}; 6-\cite{2022AA...659A..95T}; 7-\cite{2022AJ....163..152S}; 8-\cite{2014MNRAS.443.2561G}; 9-\cite{2020ApJS..251...15Z}; 10-\cite{2022AA...660A..38W}; 11-\cite{2022ApJS..261...36X}; 12-\cite{2014AJ....148...54H}; 13-\cite{2011AJ....142..193B}; 14-\cite{2020ApJ...891...23W} }
\end{deluxetable*} 
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{llcccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{10}
\tablecolumns{8}
\tablecaption{Binding Energies \label{table: 9}}
\tablehead{
\colhead{Host} &
\colhead{Companion} &
\colhead{M$_{Host}$\tablenotemark{a}} &
\colhead{M$_{Comp}$ } &
\colhead{Total Mass } &
\colhead{Mass Ratio} &
\colhead{Binding Energy} &
\colhead{$\tau$\tablenotemark{b}} \\
\colhead{} &
\colhead{} &
\colhead{($M_{\sun}$)} &
\colhead{($M_{\sun}$)} &
\colhead{($M_{\sun}$)} &
\colhead{} &
\colhead{(10$^{41}$ erg)} &
\colhead{(Gyrs)}
}
\startdata
TYC 8025-428-1	&	CWISE J000021.45-481314.9	&	0.89	&	0.06	&	0.95	&	0.06	&	1.0	&	$>$14	\\
WDJ002027.83-153546.50	&	CWISE J002029.72-153527.5	&	0.64	&	0.08	&	0.71	&	0.12	&	2.0	&	$>$14	\\
UCAC3 113-933	&	CWISE J002101.45-334631.5	&	0.61	&	0.02	&	0.63	&	0.03	&	0.30	&	$>$14	\\
2MASS J00215427-4514590	&	CWISE J002159.02-451434.4	&	0.15	&	0.03	&	0.18	&	0.23	&	0.30	&	13	\\
WT 5AB	&	CWISE J002414.30-403053.7	&	0.37	&	0.06	&	0.42	&	0.15	&	0.70	&	$>$14	\\
CD-26 134	&	CWISE J002658.73-260859.6	&	0.80	&	0.06	&	0.86	&	0.07	&	2.0	&	$>$14	\\
TYC 1744-123-1	&	CWISE J004218.67+291730.6	&	0.63	&	0.06	&	0.69	&	0.09	&	0.70	&	$>$14	\\
LAMOST J004950.95+423653.6	&	CWISE J004945.38+423619.3	&	0.37	&	0.06	&	0.43	&	0.15	&	0.70	&	$>$14	\\
CD-24 407	&	CWISE J005635.48-240401.9	&	0.87	&	0.05	&	0.91	&	0.05	&	0.80	&	$>$14	\\
LP 466-214	&	CWISE J010424.50+133949.8	&	0.16	&	0.05	&	0.21	&	0.29	&	0.10	&	4	\\
WDJ011001.84-592642.22	&	CWISE J011003.61-592650.8	&	0.43	&	0.07	&	0.50	&	0.17	&	3.0	&	$>$14	\\
LP 883-372	&	CWISE J012715.52-300246.9	&	0.45	&	0.05	&	0.49	&	0.10	&	1.1	&	$>$14	\\
CWISE J013716.34+342352.7	&	CWISE J013719.04+342837.6	&	0.43	&	0.06	&	0.49	&	0.13	&	0.20	&	6	\\
CWISE J015905.30+105543.2	&	CWISE J015905.58+105551.5	&	0.21	&	0.08	&	0.29	&	0.37	&	2.0	&	$>$14	\\
NLTT 6937	&	CWISE J020538.20+594452.2	&	0.31	&	0.09	&	0.40	&	0.29	&	21	&	$>$14	\\
CWISE J022454.10+152633.8	&	CWISE J022454.80+152629.5	&	0.05	&	0.05	&	0.09	&	1.00	&	---	&	---	\\
G 73-59	&	CWISE J022737.75+083008.8	&	0.25	&	0.06	&	0.30	&	0.22	&	4.0	&	$>$14	\\
CWISE J025638.42-335454.9	&	CWISE J025645.16-335008.9	&	0.51	&	0.07	&	0.58	&	0.14	&	0.30	&	7	\\
BPS CS 22963-0014	&	CWISE J030005.73-062218.6	&	0.65	&	0.05	&	0.70	&	0.07	&	1.0	&	$>$14	\\
CWISE J032852.72-112345.6	&	CWISE J032853.32-112332.6	&	0.28	&	0.07	&	0.36	&	0.26	&	2.0	&	$>$14	\\
UCAC4 204-003910	&	CWISE J040351.12-491605.4	&	0.55	&	0.03	&	0.58	&	0.05	&	2.0	&	$>$14	\\
LSPM J0407+1911AB	&	CWISE J040702.50+190944.6	&	0.46	&	0.05	&	0.51	&	0.10	&	0.20	&	6	\\
G 192-8	&	CWISE J055515.83+510514.0	&	0.26	&	0.10	&	0.36	&	0.37	&	3.0	&	$>$14	\\
HD 40781	&	CWISE J055909.00-384219.8	&	1.09	&	0.06	&	1.15	&	0.05	&	3.0	&	$>$14	\\
WDJ060159.98-462534.40	&	CWISE J060202.17-462447.8	&	0.54	&	0.05	&	0.58	&	0.09	&	1.0	&	$>$14	\\
CWISE J061959.56+344631.3	&	CWISE J062000.01+344641.3	&	0.26	&	0.06	&	0.32	&	0.21	&	5.0	&	$>$14	\\
LAMOST J062631.15+593341.3AB        	&	CWISE J062648.96+594129.2	&	0.94	&	0.07	&	1.01	&	0.08	&	0.40	&	7	\\
CWISE J062725.95-002843.8	&	CWISE J062727.34-002826.8	&	0.05	&	0.05	&	0.09	&	1.00	&	---	&	---	\\
CWISE J062911.12+395632.8	&	CWISE J062909.21+395701.6	&	0.34	&	0.06	&	0.40	&	0.16	&	1.0	&	$>$14	\\
HD 51400	&	CWISE J065752.45+163350.2	&	1.00	&	0.06	&	1.05	&	0.06	&	3.0	&	$>$14	\\
LSPM J0738+5254	&	CWISE J073831.31+525453.7	&	0.28	&	0.06	&	0.33	&	0.20	&	4.0	&	$>$14	\\
LP 17-276	&	CWISE J080912.95+741704.3	&	0.18	&	0.06	&	0.24	&	0.30	&	0.10	&	3	\\
TYC 8927-2833-1	&	CWISE J085131.24-603056.2	&	0.60	&	0.06	&	0.66	&	0.10	&	2.0	&	$>$14	\\
G 194-47AB	&	CWISE J085938.91+534908.4	&	0.31	&	0.03	&	0.34	&	0.09	&	0.20	&	12	\\
StKM 1-760 + LP 369-22	&	CWISE J091558.53+254713.0	&	1.10	&	0.03	&	1.14	&	0.03	&	0.20	&	8	\\
WISEA J091900.48-574847.1	&	CWISE J091902.55-574837.3	&	0.25	&	0.03	&	0.28	&	0.14	&	1.0	&	$>$14	\\
CWISE J094350.43+335655.1	&	CWISE J094352.22+335639.1	&	0.33	&	0.07	&	0.41	&	0.22	&	2.0	&	$>$14	\\
2MASS J09530410-5055203	&	CWISE J095259.54-505418.9	&	0.25	&	0.03	&	0.28	&	0.14	&	0.60	&	$>$14	\\
UCAC4 328-061594	&	CWISE J101017.43-242300.4	&	1.19	&	0.02	&	1.21	&	0.02	&	0.20	&	12	\\
LP 609-46	&	CWISE J101317.51-010313.6	&	0.22	&	0.10	&	0.31	&	0.45	&	1.0	&	$>$14	\\
CWISE J101533.05-111501.0AB	&	CWISE J101523.92-111539.6	&	0.32	&	0.06	&	0.38	&	0.17	&	0.40	&	13	\\
BD+13 2269	&	ULAS J103131.49+123736.4	&	0.94	&	0.08	&	1.02	&	0.08	&	2.0	&	$>$14	\\
LP 670-45	&	CWISE J103734.29-050749.8	&	0.34	&	0.07	&	0.41	&	0.21	&	1.0	&	$>$14	\\
UPM J1040-3551	&	CWISE J104053.42-355029.7	&	0.24	&	0.03	&	0.26	&	0.12	&	0.60	&	$>$14	\\
LP 961-51	&	CWISE J115229.05-351105.9	&	0.46	&	0.05	&	0.51	&	0.10	&	0.60	&	$>$14	\\
CWISE J124032.46+460559.9	&	CWISE J124033.48+460544.7	&	0.11	&	0.08	&	0.18	&	0.73	&	0.50	&	$>$14	\\
LP 616-93	&	CWISE J125858.20+001133.2	&	0.90	&	0.11	&	1.01	&	0.13	&	5.0	&	$>$14	\\
CWISE J130329.64+512758.6	&	CWISE J130329.90+512754.0	&	0.10	&	0.07	&	0.17	&	0.76	&	4.0	&	$>$14	\\
CWISE J130446.94-120024.4	&	CWISE J130446.64-120023.6	&	0.31	&	0.10	&	0.41	&	0.31	&	12	&	$>$14	\\
LP 378-789	&	CWISE J131355.15+223005.6	&	0.10	&	0.07	&	0.18	&	0.71	&	0.50	&	$>$14	\\
LP 617-58	&	CWISE J132539.70+022309.4	&	0.84	&	0.08	&	0.92	&	0.09	&	3.0	&	$>$14	\\
LP 677-81	&	CWISE J132857.58-063747.4	&	0.36	&	0.07	&	0.43	&	0.20	&	3.0	&	$>$14	\\
CWISE J133211.59-374953.3	&	CWISE J133211.93-374837.9	&	0.12	&	0.06	&	0.18	&	0.46	&	0.20	&	6	\\
HD 117987	&	CWISE J133427.70-273053.1	&	0.78	&	0.08	&	1.64	&	0.10	&	5.0	&	$>$14	\\
NLTT 35024	&	SDSS J134403.83+083950.9	&	0.13	&	0.05	&	0.22	&	0.35	&	0.10	&	2	\\
LSPM J1417+0418	&	CWISE J141737.21+041847.2	&	0.50	&	0.09	&	0.59	&	0.18	&	4.0	&	$>$14	\\
WISEA J143934.77-804838.8	&	CWISE J143935.94-804851.5	&	0.24	&	0.07	&	0.31	&	0.31	&	4.0	&	$>$14	\\
CWISE J143951.66+255944.8	&	CWISE J143951.51+260000.3	&	0.15	&	0.03	&	0.18	&	0.23	&	1.0	&	$>$14	\\
CWISE J144058.48+380422.1	&	CWISE J144057.87+380432.8	&	0.12	&	0.06	&	0.18	&	0.46	&	0.80	&	$>$14	\\
CWISE J151940.47-485810.2	&	CWISE J151939.68-485820.4	&	0.06	&	0.06	&	0.11	&	1.00	&	---	&	---	\\
CWISE J152740.12-121551.7	&	CWISE J152742.44-121528.2	&	0.36	&	0.08	&	0.43	&	0.22	&	1.0	&	$>$14	\\
LSPM J1539+7227	&	CWISE J153910.07+722757.2	&	0.24	&	0.09	&	0.33	&	0.37	&	0.70	&	$>$14	\\
CWISE J160653.16-103210.6	&	CWISE J160654.19-103214.7	&	0.10	&	0.06	&	0.15	&	0.58	&	1	&	$>$14	\\
UCAC4 840-013771	&	CWISE J162511.27+774946.8	&	0.68	&	0.06	&	0.73	&	0.08	&	0.30	&	8	\\
CWISE J165141.67+695306.6	&	CWISE J165143.63+695259.4	&	0.08	&	0.05	&	0.12	&	0.59	&	0.70	&	$>$14	\\
BD+49 2561AB	&	CWISE J165325.10+490439.7	&	1.25	&	0.06	&	1.31	&	0.04	&	3.0	&	$>$14	\\
LP 70-189	&	CWISE J171308.00+644220.8	&	0.22	&	0.08	&	0.29	&	0.36	&	0.70	&	$>$14	\\
CWISE J171701.09+724449.2	&	CWISE J171700.57+724437.3	&	0.21	&	0.08	&	0.29	&	0.36	&	2.0	&	$>$14	\\
CWISE J173859.73+200501.2	&	CWISE J173859.73+200501.2	&	0.12	&	0.10	&	0.22	&	0.85	&	16	&	$>$14	\\
LP 389-13	&	CWISE J174426.85+230355.1	&	0.58	&	0.09	&	0.67	&	0.16	&	19	&	$>$14	\\
StKM 1-1526	&	CWISE J174509.03+380733.2	&	0.74	&	0.06	&	1.17	&	0.05	&	2.0	&	$>$14	\\
HD 170573	&	CWISE J183207.94-540943.3	&	0.72	&	0.03	&	0.75	&	0.04	&	0.20	&	13	\\
CWISE J190907.63+553037.3	&	CWISE J190909.62+553027.1	&	0.06	&	0.06	&	0.11	&	1.00	&	---	&	---	\\
UPM J1924-5328	&	CWISE J192425.03-532837.1	&	0.51	&	0.09	&	0.60	&	0.18	&	3.0	&	$>$14	\\
HD188769 + DENIS J200057.2-644827	&	CWISE J195956.16-644318.1	&	1.53	&	0.03	&	1.56	&	0.02	&	0.30	&	13	\\
CWISE J200301.62-142230.0	&	CWISE J200304.70-142228.9	&	0.19	&	0.08	&	0.46	&	0.41	&	1.0	&	$>$14	\\
LP 754-21	&	CWISE J200813.66-124502.4	&	0.50	&	0.06	&	0.55	&	0.11	&	0.80	&	$>$14	\\
SCR J2029-7910	&	CWISE J202934.80-791013.1	&	0.25	&	0.07	&	0.33	&	0.29	&	2.0	&	$>$14	\\
LSPM J2052+0539	&	CWISE J205247.07+053855.7	&	0.38	&	0.06	&	0.43	&	0.15	&	4.0	&	$>$14	\\
BD+24 4329	&	CWISE J210640.16+250729.0	&	0.70	&	0.03	&	0.73	&	0.05	&	0.10	&	4	\\
WDJ212231.86+660043.69	&	CWISE J212342.88+655615.6	&	0.63	&	0.06	&	0.69	&	0.10	&	0.20	&	5	\\
TYC 5213-545-1	&	CWISE J214129.80-024623.6	&	0.81	&	0.07	&	0.88	&	0.09	&	0.90	&	$>$14	\\
CWISE J214209.46-204646.1	&	CWISE J214213.99-204659.8	&	0.34	&	0.09	&	0.43	&	0.26	&	0.40	&	8	\\
LSPM J2214+2534	&	CWISE J221418.15+253432.2	&	0.18	&	0.03	&	0.40	&	0.08	&	1.0	&	$>$14	\\
LEHPM 5083	&	CWISE J224452.18-362946.0	&	0.28	&	0.05	&	0.32	&	0.17	&	0.50	&	$>$14	\\
LP 933-24AB	&	CWISE J225525.22-302320.8	&	0.70	&	0.03	&	0.73	&	0.04	&	0.30	&	$>$14	\\
WISEA J231825.63+052141.6	&	CWISE J231824.58+052142.3	&	0.16	&	0.06	&	0.22	&	0.34	&	1.0	&	$>$14	\\
GJ 900	&	CWISE J233531.55+014219.6	&	1.08	&	0.01	&	1.09	&	0.01	&	0.10	&	$>$14	\\
UCAC4 189-203856	&	CWISE J235827.96-521813.4	&	0.69	&	0.08	&	0.77	&	0.11	&	3.0	&	$>$14	\\
\enddata
\tablecomments{Summary of the masses, mass ratios (M$_{Companion}$/M$_{Host}$), total Masses and binding energies for the sample.}
\tablenotetext{a}{Host mass includes the masses of all known host system components, i.e. both components A and B if the host were binary.}
\tablenotetext{b}{Estimated dissipation lifetime of the system, calculated as described in Section \ref{sec:be}.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{11}
\tablecolumns{8}
\tablecaption{Host System Multiplicity \label{table: 8}}
\tablehead{
 \colhead{\textbf{Confirmed}} & & & & & & & \\
\colhead{Name 1} &
\colhead{Name 2} &
\colhead{SpType 1} &
\colhead{Sptype 2} &
\colhead{Plx 1 (mas)} &
\colhead{Plx 2 (mas)} &
\colhead{Sep. ($\arcsec$)} &
\colhead{Sep. (AU)}
}
\startdata
WT 5A	&	WT 5B	&	(M4.5)	&	(M4.5)	&	18.66$\pm$0.07	&	18.56$\pm$0.03	&	1.8	&	10	\\
LSPM J0407+1911A	&	LSPM J0407+1911B	&	(M4)	&	(M4)	&	18.77$\pm$0.06	&	18.90$\pm$0.03	&	2	&	110	\\
G 194-47A	&	G 194-47B	&	M3.5	&	(M3.5)	&	55.73$\pm$0.42	&	---	&	0.3	&	5	\\
StKM 1-760	&	LP 369-22	&	K6	&	DZ	&	20.61$\pm$0.80	&	21.44$\pm$0.13	&	44	&	2,100	\\
CWISE J101533.05-111501.0A	&	CWISE J101533.05-111501.0B	&	M5	&	(M5)	&	23.95$\pm$0.03	&	24.14$\pm$0.03	&	2.6	&	110	\\
BD+49 2561A & BD+49 2561B & K3 & M2 & 17.53$\pm$0.01 & 17.06$\pm$0.16 & 15 & 860 \\
HD188769	&	DENIS J200057.2-644827	&	F3IV	&	M5	&	20.40$\pm$0.51	&	24.23$\pm$0.06	&	22.6	&	930	\\
LSPM J2214+2534A	&	LSPM J2214+2534B	&	M4.3	&	M4.3	&	24.25$\pm$0.49	&	---	&	0.1	&	4	\\
LP 933-24A	&	LP 933-24B	&	M1	&	(M5)	&	27.78$\pm$0.52	&	28.13$\pm$0.02	&	5.7	&	210	\\
GJ 900A	&	GJ 900BC	&	K7	&	M4+M6	&	47.96$\pm$0.02	&	---	&	0.5/0.7$^*$	&	10/14$^*$	\\
 LSPM J2214+2534A	&	 LSPM J2214+2534B	&	M4.3	&	M4.3	&	24.25$\pm$0.49	&	---	&	0.1	&	4	\\
StKM 1-1526	&	Gaia DR3 1342793972879327744	&	K3	&	(M4)	&	17.48$\pm$0.01	&	17.60$\pm$0.12	&	2.7	&	150	\\ [0.5ex] \hline
 & & & & & & & \\ [10.0ex]  
 \textbf{Potential} & &  & & & & & \\ [1.0ex]
 Name & SpType & RUWE$_{DR2}^{a}$ & RUWE$_{DR3}^{b}$ & Non-Single Solution$^{c}$ & X-Ray$^{d}$ (erg s$^{-1}$) & FUV$^{e}$ (mag) & NUV$^{e}$ (mag) \\ [2.0ex] \hline
 UCAC3 113-933	&	(M0)	&	1.15	&	1.98	&	---	&	---	&	---	&	21.08$\pm$0.18	\\
NLTT 6937	&	(M4)	&	1.21	&	1.64	&	---	&	---	&	---	&	---	\\
G 73-59	&	(M5)	&	---	&	15.53	&	---	&	---	&	---	&	---	\\
CWISE J025638.42-335454.9	&	M2	&	1.15	&	1.49	&	---	&	2E-13	&	---	&	---	\\
HD 40781	&	G0	&	6.09	&	25.70	&	4	&	6E-13	&	19.28$\pm$0.14	&	13.49$\pm$0.01	\\
CWISE J062911.12+395632.8	&	(M4)	&	2.25	&	8.38	&	---	&	---	&	---	&	---	\\
HD 51400	&	G5	&	3.35	&	22.44	&	1,2	&	---	&	---	&	---	\\
StKM 1-760	&	K6	&	---	&	4.83	&	---	&	---	&	---	&	20.50$\pm$0.20	\\
CWISE J101533.05-111501.0A	&	M5	&	1.06	&	1.67	&	---	&	---	&	---	&	22.51$\pm$0.42	\\
LP 670-45	&	M4	&	14.08	&	15.89	&	---	&	---	&	---	&	22.91$\pm$0.49	\\
UPM J1040-3551	&	(M3.8)	&	1.54	&	1.47	&	---	&	2E-13	&	---	&	20.78$\pm$0.20	\\
LP 961-51	&	(M3)	&	3.56	&	5.31	&	---	&	---	&	---	&	---	\\
HD 117987	&	K3	&	4.22	&	15.01	&	1,2	&	---	&	---	&	17.08$\pm$0.02	\\
NLTT 35024	&	M5.5	&	3.61	&	8.30	&	1,2	&	---	&	---	&	---	\\
BD+49 2561B 	&	M3	&	6.18	&	16.27	&	1,2	&	2E-13	&	---	&	---	\\
UCAC4 840-013771	&	M2	&	1.08	&	1.61	&	---	&	7E-13	&	21.04$\pm$0.24	&	19.99$\pm$0.09	\\
HD188769	&	F3IV	&	3.26	&	24.43	&	---	&	2E-13	&	---	&	---	\\
CWISE J200301.62-142230.0	&	(M9)	&	9.44	&	3.91	&	---	&	1E+00	&	---	&	---	\\
SCR J2029-7910	&	sdM6	&	1.25	&	1.88	&	3	&	---	&	---	&	---	\\
LP 933-24A	&	M1	&	1.53	&	32.68	&	1,2	&	---	&	---	&	---	\\
Gaia DR3 1342793972879327744	&	(M4)	&	6.05	&	1.45	&	---	&	---	&	---	&	---	\\
\enddata
\tablecomments{Top: List of host stars in the sample which are confirmed binary or multiple systems. Bottom: List of host stars in the sample which are suspected binaries. \\
$*$ - Separations between the A-BC and B-C components respectively. \\
a: RUWE value from Gaia DR2. \\
b: RUWE Value from Gaia DR3. \\
c: Denotes whether or not the source appears in a catalog suspecting binarity. 1 - Gaia DR3 nss$\_$two$\_$body$\_$orbit; 2- Gaia DR3 Performance Verification: binary$\_$masses; 3- Gaia DR3 nss$\_$acceleration$\_$astro; 4- \cite{2014AJ....147...86T}. \\
d: From \cite{2022AA...664A.105F} \\
e: From \cite{2017ApJS..230...24B} \\
$**$- Data taken from \cite{2018AA...614A.125F}
}
\end{deluxetable*}
